On the self-consistency of off-shell Slavnov-Taylor identities in QCD

Using Hopf-algebraic structures as well as diagrammatic techniques for determining the Slavnov-Taylor identities for QCD we construct the relations for the triple and quartic gluon vertices at one loop. By making the longitudinal projection on an external gluon of a Green's function we show that the gluon self-energy of that leg is consistently replaced by a ghost self-energy. The resulting identities are then studied by evaluating all the graphs for an off-shell non-exceptional momentum configuration. In the case of the 3-point function this is for the most general momentum case and for the 4-point function we consider the fully symmetric point.

==> (inline-0) <==
\begin{eqnarray}
\tilde{\cal M}^{c\bar{c}gg}_{1,1} &=& -~ 96 ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{1,2} ~=~ 
\tilde{\cal M}^{c\bar{c}gg}_{1,3} ~=~ -~ 48 \nonumber \\
\tilde{\cal M}^{c\bar{c}gg}_{1,4} &=& 
\tilde{\cal M}^{c\bar{c}gg}_{1,5} ~=~ 
\tilde{\cal M}^{c\bar{c}gg}_{1,6} ~=~
\tilde{\cal M}^{c\bar{c}gg}_{1,7} ~=~ 
\tilde{\cal M}^{c\bar{c}gg}_{1,8} ~=~ 
\tilde{\cal M}^{c\bar{c}gg}_{1,9} ~=~ 0 ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{1,10} ~=~ -~ 144 \nonumber \\
\tilde{\cal M}^{c\bar{c}gg}_{1,11} &=& 
\tilde{\cal M}^{c\bar{c}gg}_{1,12} ~=~ 
\tilde{\cal M}^{c\bar{c}gg}_{1,13} ~=~ 
\tilde{\cal M}^{c\bar{c}gg}_{1,14} ~=~ -~ 72 \nonumber \\
\tilde{\cal M}^{c\bar{c}gg}_{1,15} &=& 
\tilde{\cal M}^{c\bar{c}gg}_{1,16} ~=~ 
\tilde{\cal M}^{c\bar{c}gg}_{1,17} ~=~ 
\tilde{\cal M}^{c\bar{c}gg}_{1,18} ~=~ -~ 36 ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{1,19} ~=~ 
\tilde{\cal M}^{c\bar{c}gg}_{1,20} ~=~ -~ 72 \nonumber \\
\tilde{\cal M}^{c\bar{c}gg}_{1,21} &=& 
\tilde{\cal M}^{c\bar{c}gg}_{1,22} ~=~ 
\tilde{\cal M}^{c\bar{c}gg}_{1,23} ~=~ 
\tilde{\cal M}^{c\bar{c}gg}_{1,24} ~=~ -~ 36 ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{1,25} ~=~ -~ 144 \nonumber \\
\tilde{\cal M}^{c\bar{c}gg}_{1,26} &=& 
\tilde{\cal M}^{c\bar{c}gg}_{1,27} ~=~ -~ 72 ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{1,28} ~=~ -~ 144 ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{1,29} ~=~ 
\tilde{\cal M}^{c\bar{c}gg}_{1,30} ~=~ -~ 72 \nonumber \\
\tilde{\cal M}^{c\bar{c}gg}_{1,31} &=& 
\tilde{\cal M}^{c\bar{c}gg}_{1,32} ~=~ 
\tilde{\cal M}^{c\bar{c}gg}_{1,33} ~=~ 
\tilde{\cal M}^{c\bar{c}gg}_{1,34} ~=~ -~ 36 ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{1,35} ~=~ 
\tilde{\cal M}^{c\bar{c}gg}_{1,36} ~=~ -~ 72 \nonumber \\
\tilde{\cal M}^{c\bar{c}gg}_{2,2} &=& -~ 96 ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{2,3} ~=~ -~ 48 \nonumber \\
\tilde{\cal M}^{c\bar{c}gg}_{2,4} &=& 
\tilde{\cal M}^{c\bar{c}gg}_{2,5} ~=~ 
\tilde{\cal M}^{c\bar{c}gg}_{2,6} ~=~ 
\tilde{\cal M}^{c\bar{c}gg}_{2,7} ~=~ 
\tilde{\cal M}^{c\bar{c}gg}_{2,8} ~=~ 
\tilde{\cal M}^{c\bar{c}gg}_{2,9} ~=~ 0 ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{2,10} ~=~ -~ 72 \nonumber \\
\tilde{\cal M}^{c\bar{c}gg}_{2,11} &=& -~ 144 ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{2,12} ~=~ -~ 72 ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{2,13} ~=~ 
\tilde{\cal M}^{c\bar{c}gg}_{2,14} ~=~ -~ 36 ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{2,15} ~=~ -~ 72 \nonumber \\
\tilde{\cal M}^{c\bar{c}gg}_{2,16} &=& -~ 36 ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{2,17} ~=~ -~ 72 ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{2,18} ~=~ 
\tilde{\cal M}^{c\bar{c}gg}_{2,19} ~=~ 
\tilde{\cal M}^{c\bar{c}gg}_{2,20} ~=~ -~ 36 \nonumber \\
\tilde{\cal M}^{c\bar{c}gg}_{2,21} &=& -~ 72 ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{2,22} ~=~ -~ 36 ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{2,23} ~=~ -~ 72 ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{2,24} ~=~ -~ 36 \nonumber \\
\tilde{\cal M}^{c\bar{c}gg}_{2,25} &=& -~ 72 ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{2,26} ~=~ 
\tilde{\cal M}^{c\bar{c}gg}_{2,27} ~=~ -~ 36 ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{2,28} ~=~ -~ 72 \nonumber \\
\tilde{\cal M}^{c\bar{c}gg}_{2,29} &=& -~ 144 ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{2,30} ~=~ 
\tilde{\cal M}^{c\bar{c}gg}_{2,31} ~=~ -~ 72 ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{2,32} ~=~ -~ 36 ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{2,33} ~=~ -~ 72 \nonumber \\
\tilde{\cal M}^{c\bar{c}gg}_{2,34} &=& -~ 36 ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{2,35} ~=~ -~ 144 ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{2,36} ~=~ -~ 72 ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{3,3} ~=~ -~ 96 \nonumber \\
\tilde{\cal M}^{c\bar{c}gg}_{3,4} &=& 
\tilde{\cal M}^{c\bar{c}gg}_{3,5} ~=~ 
\tilde{\cal M}^{c\bar{c}gg}_{3,6} ~=~ 
\tilde{\cal M}^{c\bar{c}gg}_{3,7} ~=~ 
\tilde{\cal M}^{c\bar{c}gg}_{3,8} ~=~ 
\tilde{\cal M}^{c\bar{c}gg}_{3,9} ~=~ 0 \nonumber \\
\tilde{\cal M}^{c\bar{c}gg}_{3,10} &=& 
\tilde{\cal M}^{c\bar{c}gg}_{3,11} ~=~ -~ 72 ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{3,12} ~=~ -~ 144 \nonumber \\
\tilde{\cal M}^{c\bar{c}gg}_{3,13} &=& 
\tilde{\cal M}^{c\bar{c}gg}_{3,14} ~=~ 
\tilde{\cal M}^{c\bar{c}gg}_{3,15} ~=~ -~ 36 ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{3,16} ~=~ -~ 72 ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{3,17} ~=~ -~ 36 \nonumber \\
\tilde{\cal M}^{c\bar{c}gg}_{3,18} &=& -~ 72 ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{3,19} ~=~ 
\tilde{\cal M}^{c\bar{c}gg}_{3,20} ~=~ 
\tilde{\cal M}^{c\bar{c}gg}_{3,21} ~=~ -~ 36 ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{3,22} ~=~ -~ 72 \nonumber \\
\tilde{\cal M}^{c\bar{c}gg}_{3,23} &=& -~ 36 ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{3,24} ~=~ 
\tilde{\cal M}^{c\bar{c}gg}_{3,25} ~=~ -~ 72 ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{3,26} ~=~ 
\tilde{\cal M}^{c\bar{c}gg}_{3,27} ~=~ -~ 36 \nonumber \\
\tilde{\cal M}^{c\bar{c}gg}_{3,28} &=& 
\tilde{\cal M}^{c\bar{c}gg}_{3,29} ~=~ -~ 72 ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{3,30} ~=~ -~ 144 ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{3,31} ~=~ -~ 36 \nonumber \\
\tilde{\cal M}^{c\bar{c}gg}_{3,32} &=& -~ 72 ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{3,33} ~=~ -~ 36 ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{3,34} ~=~ 
\tilde{\cal M}^{c\bar{c}gg}_{3,35} ~=~ -~ 72 \nonumber \\
\tilde{\cal M}^{c\bar{c}gg}_{3,36} &=& -~ 144 ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{4,4} ~=~ -~ 96 ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{4,5} ~=~ 
\tilde{\cal M}^{c\bar{c}gg}_{4,6} ~=~ -~ 48 \nonumber \\
\tilde{\cal M}^{c\bar{c}gg}_{4,7} &=& 
\tilde{\cal M}^{c\bar{c}gg}_{4,8} ~=~ 
\tilde{\cal M}^{c\bar{c}gg}_{4,9} ~=~ 0 ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{4,10} ~=~ -~ 144 \nonumber \\
\tilde{\cal M}^{c\bar{c}gg}_{4,11} &=& 
\tilde{\cal M}^{c\bar{c}gg}_{4,12} ~=~ 
\tilde{\cal M}^{c\bar{c}gg}_{4,13} ~=~ 
\tilde{\cal M}^{c\bar{c}gg}_{4,14} ~=~ -~ 72 \nonumber \\
\tilde{\cal M}^{c\bar{c}gg}_{4,15} &=& 
\tilde{\cal M}^{c\bar{c}gg}_{4,16} ~=~ 
\tilde{\cal M}^{c\bar{c}gg}_{4,17} ~=~ 
\tilde{\cal M}^{c\bar{c}gg}_{4,18} ~=~ -~ 36 \nonumber \\
\tilde{\cal M}^{c\bar{c}gg}_{4,19} &=& 
\tilde{\cal M}^{c\bar{c}gg}_{4,20} ~=~ -~ 72 ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{4,21} ~=~ -~ 144 ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{4,22} ~=~ 
\tilde{\cal M}^{c\bar{c}gg}_{4,23} ~=~ -~ 72 \nonumber \\
\tilde{\cal M}^{c\bar{c}gg}_{4,24} &=& -~ 144 ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{4,25} ~=~ 
\tilde{\cal M}^{c\bar{c}gg}_{4,26} ~=~ 
\tilde{\cal M}^{c\bar{c}gg}_{4,27} ~=~ 
\tilde{\cal M}^{c\bar{c}gg}_{4,28} ~=~ -~ 36 ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{4,29} ~=~ -~ 72 \nonumber \\
\tilde{\cal M}^{c\bar{c}gg}_{4,30} &=& -~ 36 ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{4,31} ~=~ -~ 72 ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{4,32} ~=~ 
\tilde{\cal M}^{c\bar{c}gg}_{4,33} ~=~ -~ 36 ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{4,34} ~=~ -~ 72 \nonumber \\
\tilde{\cal M}^{c\bar{c}gg}_{4,35} &=& -~ 36 ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{4,36} ~=~ -~ 72 ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{5,5} ~=~ -~ 96 ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{5,6} ~=~ -~ 48 \nonumber \\
\tilde{\cal M}^{c\bar{c}gg}_{5,7} &=& 
\tilde{\cal M}^{c\bar{c}gg}_{5,8} ~=~ 
\tilde{\cal M}^{c\bar{c}gg}_{5,9} ~=~ 0 ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{5,10} ~=~ -~ 72 ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{5,11} ~=~ 
\tilde{\cal M}^{c\bar{c}gg}_{5,12} ~=~ -~ 36 \nonumber \\
\tilde{\cal M}^{c\bar{c}gg}_{5,13} &=& -~ 144 ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{5,14} ~=~ 
\tilde{\cal M}^{c\bar{c}gg}_{5,15} ~=~ 
\tilde{\cal M}^{c\bar{c}gg}_{5,16} ~=~ -~ 72 \nonumber \\
\tilde{\cal M}^{c\bar{c}gg}_{5,17} &=& 
\tilde{\cal M}^{c\bar{c}gg}_{5,18} ~=~ 
\tilde{\cal M}^{c\bar{c}gg}_{5,19} ~=~ 
\tilde{\cal M}^{c\bar{c}gg}_{5,20} ~=~ -~ 36 ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{5,21} ~=~ -~ 72 \nonumber \\
\tilde{\cal M}^{c\bar{c}gg}_{5,22} &=& 
\tilde{\cal M}^{c\bar{c}gg}_{5,23} ~=~ -~ 36 ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{5,24} ~=~ 
\tilde{\cal M}^{c\bar{c}gg}_{5,25} ~=~ -~ 72 ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{5,26} ~=~ -~ 36 \nonumber \\
\tilde{\cal M}^{c\bar{c}gg}_{5,27} &=& -~ 72 ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{5,28} ~=~ -~ 36 ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{5,29} ~=~ -~ 144 \nonumber \\
\tilde{\cal M}^{c\bar{c}gg}_{5,30} &=& 
\tilde{\cal M}^{c\bar{c}gg}_{5,31} ~=~ -~ 72 ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{5,32} ~=~ -~ 36 ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{5,33} ~=~ -~ 72 ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{5,34} ~=~ -~ 144 \nonumber \\
\tilde{\cal M}^{c\bar{c}gg}_{5,35} &=& -~ 36 ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{5,36} ~=~ -~ 72 ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{6,6} ~=~ -~ 96 \nonumber \\
\tilde{\cal M}^{c\bar{c}gg}_{6,7} &=& 
\tilde{\cal M}^{c\bar{c}gg}_{6,8} ~=~ 
\tilde{\cal M}^{c\bar{c}gg}_{6,9} ~=~ 0 ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{6,10} ~=~ -~ 72 ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{6,11} ~=~ 
\tilde{\cal M}^{c\bar{c}gg}_{6,12} ~=~ -~ 36 \nonumber \\
\tilde{\cal M}^{c\bar{c}gg}_{6,13} &=& -~ 72 ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{6,14} ~=~ -~ 144 ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{6,15} ~=~ 
\tilde{\cal M}^{c\bar{c}gg}_{6,16} ~=~ -~ 36 \nonumber \\
\tilde{\cal M}^{c\bar{c}gg}_{6,17} &=& 
\tilde{\cal M}^{c\bar{c}gg}_{6,18} ~=~ -~ 72 ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{6,19} ~=~ 
\tilde{\cal M}^{c\bar{c}gg}_{6,20} ~=~ -~ 36 ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{6,21} ~=~ -~ 72 \nonumber \\
\tilde{\cal M}^{c\bar{c}gg}_{6,22} &=& 
\tilde{\cal M}^{c\bar{c}gg}_{6,23} ~=~ -~ 36 ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{6,24} ~=~ -~ 72 ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{6,25} ~=~ -~ 36 ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{6,26} ~=~ -~ 72 \nonumber \\
\tilde{\cal M}^{c\bar{c}gg}_{6,27} &=& -~ 36 ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{6,28} ~=~ 
\tilde{\cal M}^{c\bar{c}gg}_{6,29} ~=~ -~ 72 ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{6,30} ~=~ -~ 36 ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{6,31} ~=~ -~ 144 \nonumber \\
\tilde{\cal M}^{c\bar{c}gg}_{6,32} &=& -~ 72 ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{6,33} ~=~ -~ 36 ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{6,34} ~=~ 
\tilde{\cal M}^{c\bar{c}gg}_{6,35} ~=~ -~ 72 ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{6,36} ~=~ -~ 144 \nonumber \\
\tilde{\cal M}^{c\bar{c}gg}_{7,7} &=& -~ 96 ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{7,8} ~=~ 
\tilde{\cal M}^{c\bar{c}gg}_{7,9} ~=~ -~ 48 \nonumber \\
\tilde{\cal M}^{c\bar{c}gg}_{7,10} &=& -~ 144 ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{7,11} ~=~ 
\tilde{\cal M}^{c\bar{c}gg}_{7,12} ~=~ 
\tilde{\cal M}^{c\bar{c}gg}_{7,13} ~=~ 
\tilde{\cal M}^{c\bar{c}gg}_{7,14} ~=~ -~ 72 ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{7,15} ~=~ -~ 144 \nonumber \\
\tilde{\cal M}^{c\bar{c}gg}_{7,16} &=& 
\tilde{\cal M}^{c\bar{c}gg}_{7,17} ~=~ -~ 72 ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{7,18} ~=~ -~ 144 ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{7,19} ~=~ 
\tilde{\cal M}^{c\bar{c}gg}_{7,20} ~=~ -~ 72 \nonumber \\
\tilde{\cal M}^{c\bar{c}gg}_{7,21} &=& 
\tilde{\cal M}^{c\bar{c}gg}_{7,22} ~=~ 
\tilde{\cal M}^{c\bar{c}gg}_{7,23} ~=~ 
\tilde{\cal M}^{c\bar{c}gg}_{7,24} ~=~ 
\tilde{\cal M}^{c\bar{c}gg}_{7,25} ~=~ 
\tilde{\cal M}^{c\bar{c}gg}_{7,26} ~=~ 
\tilde{\cal M}^{c\bar{c}gg}_{7,27} ~=~ 
\tilde{\cal M}^{c\bar{c}gg}_{7,28} ~=~ -~ 36 \nonumber \\
\tilde{\cal M}^{c\bar{c}gg}_{7,29} &=& -~ 72 ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{7,30} ~=~ 
\tilde{\cal M}^{c\bar{c}gg}_{7,31} ~=~ -~ 36 ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{7,32} ~=~ 
\tilde{\cal M}^{c\bar{c}gg}_{7,33} ~=~ -~ 72 \nonumber \\
\tilde{\cal M}^{c\bar{c}gg}_{7,34} &=& 
\tilde{\cal M}^{c\bar{c}gg}_{7,35} ~=~ -~ 36 ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{7,36} ~=~ -~ 72 ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{8,8} ~=~ -~ 96 ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{8,9} ~=~ -~ 48 \nonumber \\
\tilde{\cal M}^{c\bar{c}gg}_{8,10} &=& -~ 72 ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{8,11} ~=~ 
\tilde{\cal M}^{c\bar{c}gg}_{8,12} ~=~ 
\tilde{\cal M}^{c\bar{c}gg}_{8,13} ~=~ 
\tilde{\cal M}^{c\bar{c}gg}_{8,14} ~=~ -~ 36 ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{8,15} ~=~ -~ 72 \nonumber \\
\tilde{\cal M}^{c\bar{c}gg}_{8,16} &=& 
\tilde{\cal M}^{c\bar{c}gg}_{8,17} ~=~ -~ 36 ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{8,18} ~=~ -~ 72 ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{8,19} ~=~ -~ 144 \nonumber \\
\tilde{\cal M}^{c\bar{c}gg}_{8,20} &=& 
\tilde{\cal M}^{c\bar{c}gg}_{8,21} ~=~ 
\tilde{\cal M}^{c\bar{c}gg}_{8,22} ~=~ -~ 72 ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{8,23} ~=~ 
\tilde{\cal M}^{c\bar{c}gg}_{8,24} ~=~ -~ 36 \nonumber \\
\tilde{\cal M}^{c\bar{c}gg}_{8,25} &=& 
\tilde{\cal M}^{c\bar{c}gg}_{8,26} ~=~ -~ 72 ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{8,27} ~=~ 
\tilde{\cal M}^{c\bar{c}gg}_{8,28} ~=~ -~ 36 ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{8,29} ~=~ -~ 144 \nonumber \\
\tilde{\cal M}^{c\bar{c}gg}_{8,30} &=& 
\tilde{\cal M}^{c\bar{c}gg}_{8,31} ~=~ -~ 72 ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{8,32} ~=~ -~ 144 ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{8,33} ~=~ -~ 72 \nonumber \\
\tilde{\cal M}^{c\bar{c}gg}_{8,34} &=& 
\tilde{\cal M}^{c\bar{c}gg}_{8,35} ~=~ -~ 36 ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{8,36} ~=~ -~ 72 ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{9,9} ~=~ -~ 96 ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{9,10} ~=~ -~ 72 \nonumber \\
\tilde{\cal M}^{c\bar{c}gg}_{9,11} &=& 
\tilde{\cal M}^{c\bar{c}gg}_{9,12} ~=~ 
\tilde{\cal M}^{c\bar{c}gg}_{9,13} ~=~ 
\tilde{\cal M}^{c\bar{c}gg}_{9,14} ~=~ -~ 36 ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{9,15} ~=~ -~ 72 \nonumber \\
\tilde{\cal M}^{c\bar{c}gg}_{9,16} &=& 
\tilde{\cal M}^{c\bar{c}gg}_{9,17} ~=~ -~ 36 ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{9,18} ~=~ 
\tilde{\cal M}^{c\bar{c}gg}_{9,19} ~=~ -~ 72 ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{9,20} ~=~ -~ 144 \nonumber \\
\tilde{\cal M}^{c\bar{c}gg}_{9,21} &=& 
\tilde{\cal M}^{c\bar{c}gg}_{9,22} ~=~ -~ 36 ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{9,23} ~=~ 
\tilde{\cal M}^{c\bar{c}gg}_{9,24} ~=~ -~ 72 ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{9,25} ~=~ 
\tilde{\cal M}^{c\bar{c}gg}_{9,26} ~=~ -~ 36 \nonumber \\
\tilde{\cal M}^{c\bar{c}gg}_{9,27} &=& 
\tilde{\cal M}^{c\bar{c}gg}_{9,28} ~=~ 
\tilde{\cal M}^{c\bar{c}gg}_{9,29} ~=~ -~ 72 ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{9,30} ~=~ 
\tilde{\cal M}^{c\bar{c}gg}_{9,31} ~=~ -~ 36 ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{9,32} ~=~ -~ 72 \nonumber \\
\tilde{\cal M}^{c\bar{c}gg}_{9,33} &=& -~ 144 ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{9,34} ~=~ 
\tilde{\cal M}^{c\bar{c}gg}_{9,35} ~=~ -~ 72 ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{9,36} ~=~ -~ 144 \nonumber \\
\tilde{\cal M}^{c\bar{c}gg}_{10,10} &=& -~ 216 d ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{10,11} ~=~ 
\tilde{\cal M}^{c\bar{c}gg}_{10,12} ~=~ 
\tilde{\cal M}^{c\bar{c}gg}_{10,13} ~=~ 
\tilde{\cal M}^{c\bar{c}gg}_{10,14} ~=~ -~ 108 d \nonumber \\
\tilde{\cal M}^{c\bar{c}gg}_{10,15} &=& -~ 54 [d + 3] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{10,16} ~=~ -~ 54 [d + 1] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{10,17} ~=~ -~ 54 [d + 1] \nonumber \\
\tilde{\cal M}^{c\bar{c}gg}_{10,18} &=& -~ 54 [d + 3] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{10,19} ~=~ 
\tilde{\cal M}^{c\bar{c}gg}_{10,20} ~=~ -~ 108 d ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{10,21} ~=~ -~ 54 [d + 3] \nonumber \\
\tilde{\cal M}^{c\bar{c}gg}_{10,22} &=& 
\tilde{\cal M}^{c\bar{c}gg}_{10,23} ~=~ -~ 54 [d + 1] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{10,24} ~=~ 
\tilde{\cal M}^{c\bar{c}gg}_{10,25} ~=~ -~ 54 [d + 3] \nonumber \\
\tilde{\cal M}^{c\bar{c}gg}_{10,26} &=& 
\tilde{\cal M}^{c\bar{c}gg}_{10,27} ~=~ -~ 54 [d + 1] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{10,28} ~=~ -~ 54 [d + 3] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{10,29} ~=~ -~ 27 [d + 9] \nonumber \\
\tilde{\cal M}^{c\bar{c}gg}_{10,30} &=& 
\tilde{\cal M}^{c\bar{c}gg}_{10,31} ~=~ 
\tilde{\cal M}^{c\bar{c}gg}_{10,32} ~=~ 
\tilde{\cal M}^{c\bar{c}gg}_{10,33} ~=~ 
\tilde{\cal M}^{c\bar{c}gg}_{10,34} ~=~ 
\tilde{\cal M}^{c\bar{c}gg}_{10,35} ~=~ -~ 27 [d + 5] \nonumber \\
\tilde{\cal M}^{c\bar{c}gg}_{10,36} &=& -~ 27 [d + 9] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{11,11} ~=~ -~ 108 [2 d - 3] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{11,12} ~=~ -~ 108 [d - 1] \nonumber \\
\tilde{\cal M}^{c\bar{c}gg}_{11,13} &=& 
\tilde{\cal M}^{c\bar{c}gg}_{11,14} ~=~ -~ 54 d ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{11,15} ~=~ -~ 27 [4 d - 3] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{11,16} ~=~ -~ 27 [2 d - 1] \nonumber \\
\tilde{\cal M}^{c\bar{c}gg}_{11,17} &=& -~ 27 [4 d - 5] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{11,18} ~=~ -~ 27 [2 d + 1] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{11,19} ~=~ 
\tilde{\cal M}^{c\bar{c}gg}_{11,20} ~=~ -~ 54 d \nonumber \\
\tilde{\cal M}^{c\bar{c}gg}_{11,21} &=& -~ 27 [4 d - 3] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{11,22} ~=~ -~ 27 [2 d - 1] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{11,23} ~=~ -~ 27 [4 d - 5] \nonumber \\
\tilde{\cal M}^{c\bar{c}gg}_{11,24} &=& -~ 27 [2 d + 1] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{11,25} ~=~ -~ 27 [d + 3] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{11,26} ~=~ 
\tilde{\cal M}^{c\bar{c}gg}_{11,27} ~=~ -~ 27 [d + 1] \nonumber \\
\tilde{\cal M}^{c\bar{c}gg}_{11,28} &=& -~ 27 [d + 3] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{11,29} ~=~ -~ 54 [d + 3] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{11,30} ~=~ -~ 27 [d + 3] \nonumber \\
\tilde{\cal M}^{c\bar{c}gg}_{11,31} &=& -~ 27 [2 d + 1] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{11,32} ~=~ -~ 27 [d + 2] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{11,33} ~=~ -~ 27 [2 d + 1] \nonumber \\
\tilde{\cal M}^{c\bar{c}gg}_{11,34} &=& -~ 27 [d + 2] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{11,35} ~=~ -~ 54 [d + 2] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{11,36} ~=~ -~ 27 [d + 5] \nonumber \\
\tilde{\cal M}^{c\bar{c}gg}_{12,12} &=& -~ 108 [2 d - 3] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{12,13} ~=~ 
\tilde{\cal M}^{c\bar{c}gg}_{12,14} ~=~ -~ 54 d ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{12,15} ~=~ -~ 27 [2 d + 1] \nonumber \\
\tilde{\cal M}^{c\bar{c}gg}_{12,16} &=& -~ 27 [4 d - 5] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{12,17} ~=~ -~ 27 [2 d - 1] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{12,18} ~=~ -~ 27 [4 d - 3] \nonumber \\
\tilde{\cal M}^{c\bar{c}gg}_{12,19} &=& 
\tilde{\cal M}^{c\bar{c}gg}_{12,20} ~=~ -~ 54 d ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{12,21} ~=~ -~ 27 [2 d + 1] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{12,22} ~=~ -~ 27 [4 d - 5] \nonumber \\
\tilde{\cal M}^{c\bar{c}gg}_{12,23} &=& -~ 27 [2 d - 1] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{12,24} ~=~ -~ 27 [4 d - 3] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{12,25} ~=~ -~ 27 [d + 3] \nonumber \\
\tilde{\cal M}^{c\bar{c}gg}_{12,26} &=& 
\tilde{\cal M}^{c\bar{c}gg}_{12,27} ~=~ -~ 27 [d + 1] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{12,28} ~=~ -~ 27 [d + 3] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{12,29} ~=~ -~ 27 [d + 5] \nonumber \\
\tilde{\cal M}^{c\bar{c}gg}_{12,30} &=& -~ 54 [d + 2] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{12,31} ~=~ -~ 27 [d + 2] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{12,32} ~=~ -~ 27 [2 d + 1] \nonumber \\
\tilde{\cal M}^{c\bar{c}gg}_{12,33} &=& -~ 27 [d + 2] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{12,34} ~=~ -~ 27 [2 d + 1] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{12,35} ~=~ -~ 27 [d + 3] \nonumber \\
\tilde{\cal M}^{c\bar{c}gg}_{12,36} &=& -~ 54 [d + 3] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{13,13} ~=~ -~ 108 [2 d - 3] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{13,14} ~=~ -~ 108 [d - 1] \nonumber \\
\tilde{\cal M}^{c\bar{c}gg}_{13,15} &=& -~ 27 [4 d - 3] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{13,16} ~=~ -~ 27 [4 d - 5] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{13,17} ~=~ -~ 27 [2 d - 1] \nonumber \\
\tilde{\cal M}^{c\bar{c}gg}_{13,18} &=& -~ 27 [2 d + 1] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{13,19} ~=~ 
\tilde{\cal M}^{c\bar{c}gg}_{13,20} ~=~ -~ 54 d ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{13,21} ~=~ -~ 27 [d + 3] \nonumber \\
\tilde{\cal M}^{c\bar{c}gg}_{13,22} &=& 
\tilde{\cal M}^{c\bar{c}gg}_{13,23} ~=~ -~ 27 [d + 1] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{13,24} ~=~ -~ 27 [d + 3] \nonumber \\
\tilde{\cal M}^{c\bar{c}gg}_{13,25} &=& -~ 27 [4 d - 3] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{13,26} ~=~ -~ 27 [2 d - 1] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{13,27} ~=~ -~ 27 [4 d - 5] \nonumber \\
\tilde{\cal M}^{c\bar{c}gg}_{13,28} &=& -~ 27 [2 d + 1] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{13,29} ~=~ -~ 54 [d + 3] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{13,30} ~=~ -~ 27 [2 d + 1] \nonumber \\
\tilde{\cal M}^{c\bar{c}gg}_{13,31} &=& -~ 27 [d + 3] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{13,32} ~=~ -~ 27 [d + 2] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{13,33} ~=~ -~ 27 [2 d + 1] \nonumber \\
\tilde{\cal M}^{c\bar{c}gg}_{13,34} &=& -~ 54 [d + 2] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{13,35} ~=~ -~ 27 [d + 2] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{13,36} ~=~ -~ 27 [d + 5] \nonumber \\
\tilde{\cal M}^{c\bar{c}gg}_{14,14} &=& -~ 108 [2 d - 3] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{14,15} ~=~ -~ 27 [2 d + 1] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{14,16} ~=~ -~ 27 [2 d - 1] \nonumber \\
\tilde{\cal M}^{c\bar{c}gg}_{14,17} &=& -~ 27 [4 d - 5] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{14,18} ~=~ -~ 27 [4 d - 3] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{14,19} ~=~ 
\tilde{\cal M}^{c\bar{c}gg}_{14,20} ~=~ -~ 54 d \nonumber \\
\tilde{\cal M}^{c\bar{c}gg}_{14,21} &=& -~ 27 [d + 3] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{14,22} ~=~ -~ 27 [d + 1] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{14,23} ~=~ -~ 27 [d + 1] \nonumber \\
\tilde{\cal M}^{c\bar{c}gg}_{14,24} &=& -~ 27 [d + 3] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{14,25} ~=~ -~ 27 [2 d + 1] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{14,26} ~=~ -~ 27 [4 d - 5] \nonumber \\
\tilde{\cal M}^{c\bar{c}gg}_{14,27} &=& -~ 27 [2 d - 1] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{14,28} ~=~ -~ 27 [4 d - 3] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{14,29} ~=~ -~ 27 [d + 5] \nonumber \\
\tilde{\cal M}^{c\bar{c}gg}_{14,30} &=& -~ 27 [d + 2] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{14,31} ~=~ -~ 54 [d + 2] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{14,32} ~=~ -~ 27 [2 d + 1] \nonumber \\
\tilde{\cal M}^{c\bar{c}gg}_{14,33} &=& -~ 27 [d + 2] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{14,34} ~=~ -~ 27 [d + 3] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{14,35} ~=~ -~ 27 [2 d + 1] \nonumber \\
\tilde{\cal M}^{c\bar{c}gg}_{14,36} &=& -~ 54 [d + 3] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{15,15} ~=~ -~ 108 [2 d - 3] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{15,16} ~=~ 
\tilde{\cal M}^{c\bar{c}gg}_{15,17} ~=~ -~ 27 [4 d - 5] \nonumber \\
\tilde{\cal M}^{c\bar{c}gg}_{15,18} &=& -~ 54 [d + 2] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{15,19} ~=~ 
\tilde{\cal M}^{c\bar{c}gg}_{15,20} ~=~ -~ 27 [d + 3] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{15,21} ~=~ -~ 54 d \nonumber \\
\tilde{\cal M}^{c\bar{c}gg}_{15,22} &=& -~ 27 [d + 1] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{15,23} ~=~ -~ 27 [2 d - 1] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{15,24} ~=~ -~ 27 [d + 2] \nonumber \\
\tilde{\cal M}^{c\bar{c}gg}_{15,25} &=& -~ 54 d ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{15,26} ~=~ -~ 27 [d + 1] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{15,27} ~=~ -~ 27 [2 d - 1] \nonumber \\
\tilde{\cal M}^{c\bar{c}gg}_{15,28} &=& -~ 27 [d + 2] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{15,29} ~=~ -~ 108 d ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{15,30} ~=~ 
\tilde{\cal M}^{c\bar{c}gg}_{15,31} ~=~ -~ 54 d \nonumber \\
\tilde{\cal M}^{c\bar{c}gg}_{15,32} &=& -~ 27 [d + 3] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{15,33} ~=~ -~ 108 [d - 1] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{15,34} ~=~ 
\tilde{\cal M}^{c\bar{c}gg}_{15,35} ~=~ -~ 27 [2 d + 1] \nonumber \\
\tilde{\cal M}^{c\bar{c}gg}_{15,36} &=& -~ 27 [d + 5] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{16,16} ~=~ -~ 54 [4 d - 9] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{16,17} ~=~ -~ 54 [d - 1] \nonumber \\
\tilde{\cal M}^{c\bar{c}gg}_{16,18} &=& -~ 27 [4 d - 5] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{16,19} ~=~ 
\tilde{\cal M}^{c\bar{c}gg}_{16,20} ~=~ 
\tilde{\cal M}^{c\bar{c}gg}_{16,21} ~=~ -~ 27 [d + 1] \nonumber \\
\tilde{\cal M}^{c\bar{c}gg}_{16,22} &=& -~ 54 [d - 1] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{16,23} ~=~ -~ 27 d ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{16,24} ~=~ 
\tilde{\cal M}^{c\bar{c}gg}_{16,25} ~=~ -~ 27 [2 d - 1] \nonumber \\
\tilde{\cal M}^{c\bar{c}gg}_{16,26} &=& -~ 27 d ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{16,27} ~=~ -~ 54 [d - 1] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{16,28} ~=~ -~ 27 [d + 1] \nonumber \\
\tilde{\cal M}^{c\bar{c}gg}_{16,29} &=& -~ 54 [d + 1] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{16,30} ~=~ -~ 27 [4 d - 5] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{16,31} ~=~ -~ 27 [d + 1] \nonumber \\
\tilde{\cal M}^{c\bar{c}gg}_{16,32} &=& -~ 27 [2 d - 1] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{16,33} ~=~ -~ 27 [2 d - 1] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{16,34} ~=~ -~ 27 [4 d - 5] \nonumber \\
\tilde{\cal M}^{c\bar{c}gg}_{16,35} &=& -~ 27 [d + 1] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{16,36} ~=~ -~ 54 [d + 1] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{17,17} ~=~ -~ 54 [4 d - 9] \nonumber \\
\tilde{\cal M}^{c\bar{c}gg}_{17,18} &=& -~ 27 [4 d - 5] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{17,19} ~=~ 
\tilde{\cal M}^{c\bar{c}gg}_{17,20} ~=~ -~ 27 [d + 1] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{17,21} ~=~ -~ 27 [2 d - 1] \nonumber \\
\tilde{\cal M}^{c\bar{c}gg}_{17,22} &=& -~ 27 d ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{17,23} ~=~ -~ 54 [d - 1] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{17,24} ~=~ 
\tilde{\cal M}^{c\bar{c}gg}_{17,25} ~=~ -~ 27 [d + 1] \nonumber \\
\tilde{\cal M}^{c\bar{c}gg}_{17,26} &=& -~ 54 [d - 1] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{17,27} ~=~ -~ 27 d ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{17,28} ~=~ -~ 27 [2 d - 1] \nonumber \\
\tilde{\cal M}^{c\bar{c}gg}_{17,29} &=& -~ 54 [d + 1] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{17,30} ~=~ -~ 27 [d + 1] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{17,31} ~=~ -~ 27 [4 d - 5] \nonumber \\
\tilde{\cal M}^{c\bar{c}gg}_{17,32} &=& 
\tilde{\cal M}^{c\bar{c}gg}_{17,33} ~=~ -~ 27 [2 d - 1] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{17,34} ~=~ -~ 27 [d + 1] \nonumber \\
\tilde{\cal M}^{c\bar{c}gg}_{17,35} &=& -~ 27 [4 d - 5] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{17,36} ~=~ -~ 54 [d + 1] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{18,18} ~=~ -~ 108 [2 d - 3] \nonumber \\
\tilde{\cal M}^{c\bar{c}gg}_{18,19} &=& 
\tilde{\cal M}^{c\bar{c}gg}_{18,20} ~=~ -~ 27 [d + 3] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{18,21} ~=~ -~ 27 [d + 2] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{18,22} ~=~ -~ 27 [2 d - 1] \nonumber \\
\tilde{\cal M}^{c\bar{c}gg}_{18,23} &=& -~ 27 [d + 1] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{18,24} ~=~ -~ 54 d ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{18,25} ~=~ -~ 27 [d + 2] \nonumber \\
\tilde{\cal M}^{c\bar{c}gg}_{18,26} &=& -~ 27 [2 d - 1] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{18,27} ~=~ -~ 27 [d + 1] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{18,28} ~=~ -~ 54 d \nonumber \\
\tilde{\cal M}^{c\bar{c}gg}_{18,29} &=& -~ 27 [d + 5] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{18,30} ~=~
\tilde{\cal M}^{c\bar{c}gg}_{18,31} ~=~ -~ 27 [2 d + 1] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{18,32} ~=~ -~ 108 [d - 1] \nonumber \\
\tilde{\cal M}^{c\bar{c}gg}_{18,33} &=& -~ 27 [d + 3] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{18,34} ~=~ 
\tilde{\cal M}^{c\bar{c}gg}_{18,35} ~=~ -~ 54 d ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{18,36} ~=~ -~ 108 d \nonumber \\
\tilde{\cal M}^{c\bar{c}gg}_{19,19} &=& -~ 108 [2 d - 3] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{19,20} ~=~ -~ 108 [d - 1] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{19,21} ~=~ -~ 27 [4 d - 3] \nonumber \\
\tilde{\cal M}^{c\bar{c}gg}_{19,22} &=& -~ 27 [4 d - 5] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{19,23} ~=~ -~ 27 [2 d - 1] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{19,24} ~=~ -~ 27 [2 d + 1] \nonumber \\
\tilde{\cal M}^{c\bar{c}gg}_{19,25} &=& -~ 27 [4 d - 3] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{19,26} ~=~ -~ 27 [4 d - 5] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{19,27} ~=~ -~ 27 [2 d - 1] \nonumber \\
\tilde{\cal M}^{c\bar{c}gg}_{19,28} &=& -~ 27 [2 d + 1] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{19,29} ~=~ -~ 54 [d + 3] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{19,30} ~=~ -~ 27 [2 d + 1] \nonumber \\
\tilde{\cal M}^{c\bar{c}gg}_{19,31} &=& -~ 27 [2 d + 1] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{19,32} ~=~ -~ 54 [d + 2] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{19,33} ~=~ -~ 27 [d + 3] \nonumber \\
\tilde{\cal M}^{c\bar{c}gg}_{19,34} &=& 
\tilde{\cal M}^{c\bar{c}gg}_{19,35} ~=~ -~ 27 [d + 2] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{19,36} ~=~ -~ 27 [d + 5] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{20,20} ~=~ -~ 108 [2 d - 3] \nonumber \\
\tilde{\cal M}^{c\bar{c}gg}_{20,21} &=& -~ 27 [2 d + 1] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{20,22} ~=~ -~ 27 [2 d - 1] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{20,23} ~=~ -~ 27 [4 d - 5] \nonumber \\
\tilde{\cal M}^{c\bar{c}gg}_{20,24} &=& -~ 27 [4 d - 3] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{20,25} ~=~ -~ 27 [2 d + 1] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{20,26} ~=~ -~ 27 [2 d - 1] \nonumber \\
\tilde{\cal M}^{c\bar{c}gg}_{20,27} &=& -~ 27 [4 d - 5] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{20,28} ~=~ -~ 27 [4 d - 3] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{20,29} ~=~ -~ 27 [d + 5] \nonumber \\
\tilde{\cal M}^{c\bar{c}gg}_{20,30} &=& 
\tilde{\cal M}^{c\bar{c}gg}_{20,31} ~=~ -~ 27 [d + 2] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{20,32} ~=~ -~ 27 [d + 3] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{20,33} ~=~ -~ 54 [d + 2] \nonumber \\
\tilde{\cal M}^{c\bar{c}gg}_{20,34} &=& 
\tilde{\cal M}^{c\bar{c}gg}_{20,35} ~=~ -~ 27 [2 d + 1] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{20,36} ~=~ -~ 54 [d + 3] \nonumber \\
\tilde{\cal M}^{c\bar{c}gg}_{21,21} &=& -~ 108 [2 d - 3] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{21,22} ~=~
\tilde{\cal M}^{c\bar{c}gg}_{21,23} ~=~ -~ 27 [4 d - 5] \nonumber \\
\tilde{\cal M}^{c\bar{c}gg}_{21,24} &=& -~ 54 [d + 2] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{21,25} ~=~ -~ 54 d ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{21,26} ~=~ -~ 27 [2 d - 1] \nonumber \\
\tilde{\cal M}^{c\bar{c}gg}_{21,27} &=& -~ 27 [d + 1] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{21,28} ~=~ -~ 27 [d + 2] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{21,29} ~=~ -~ 108 d \nonumber \\
\tilde{\cal M}^{c\bar{c}gg}_{21,30} &=& -~ 54 d ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{21,31} ~=~ -~ 108 [d - 1] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{21,32} ~=~ -~ 27 [2 d + 1] \nonumber \\
\tilde{\cal M}^{c\bar{c}gg}_{21,33} &=& -~ 54 d ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{21,34} ~=~ -~ 27 [d + 3] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{21,35} ~=~ -~ 27 [2 d + 1] \nonumber \\
\tilde{\cal M}^{c\bar{c}gg}_{21,36} &=& -~ 27 [d + 5] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{22,22} ~=~ -~ 54 [4 d - 9] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{22,23} ~=~ -~ 54 [d - 1] \nonumber \\
\tilde{\cal M}^{c\bar{c}gg}_{22,24} &=& -~ 27 [4 d - 5] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{22,25} ~=~ -~ 27 [2 d - 1] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{22,26} ~=~ -~ 54 [d - 1] \nonumber \\
\tilde{\cal M}^{c\bar{c}gg}_{22,27} &=& -~ 27 d ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{22,28} ~=~ -~ 27 [d + 1] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{22,29} ~=~ -~ 54 [d + 1] \nonumber \\
\tilde{\cal M}^{c\bar{c}gg}_{22,30} &=& -~ 27 [4 d - 5] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{22,31} ~=~ -~ 27 [2 d - 1] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{22,32} ~=~ -~ 27 [4 d - 5] \nonumber \\
\tilde{\cal M}^{c\bar{c}gg}_{22,33} &=& -~ 27 [d + 1] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{22,34} ~=~ -~ 27 [2 d - 1] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{22,35} ~=~ -~ 27 [d + 1] \nonumber \\
\tilde{\cal M}^{c\bar{c}gg}_{22,36} &=& -~ 54 [d + 1] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{23,23} ~=~ -~ 54 [4 d - 9] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{23,24} ~=~ -~ 27 [4 d - 5] \nonumber \\
\tilde{\cal M}^{c\bar{c}gg}_{23,25} &=& -~ 27 [d + 1] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{23,26} ~=~ -~ 27 d ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{23,27} ~=~ -~ 54 [d - 1] \nonumber \\
\tilde{\cal M}^{c\bar{c}gg}_{23,28} &=& -~ 27 [2 d - 1] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{23,29} ~=~ -~ 54 [d + 1] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{23,30} ~=~ -~ 27 [d + 1] \nonumber \\
\tilde{\cal M}^{c\bar{c}gg}_{23,31} &=& -~ 27 [2 d - 1] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{23,32} ~=~ -~ 27 [d + 1] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{23,33} ~=~ -~ 27 [4 d - 5] \nonumber \\
\tilde{\cal M}^{c\bar{c}gg}_{23,34} &=& -~ 27 [2 d - 1] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{23,35} ~=~ -~ 27 [4 d - 5] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{23,36} ~=~ -~ 54 [d + 1] \nonumber \\
\tilde{\cal M}^{c\bar{c}gg}_{24,24} &=& -~ 108 [2 d - 3] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{24,25} ~=~ -~ 27 [d + 2] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{24,26} ~=~ -~ 27 [d + 1] \nonumber \\
\tilde{\cal M}^{c\bar{c}gg}_{24,27} &=& -~ 27 [2 d - 1] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{24,28} ~=~ -~ 54 d ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{24,29} ~=~ -~ 27 [d + 5] \nonumber \\
\tilde{\cal M}^{c\bar{c}gg}_{24,30} &=& -~ 27 [2 d + 1] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{24,31} ~=~ -~ 27 [d + 3] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{24,32} ~=~ -~ 54 d \nonumber \\
\tilde{\cal M}^{c\bar{c}gg}_{24,33} &=& -~ 27 [2 d + 1] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{24,34} ~=~ -~ 108 [d - 1] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{24,35} ~=~ -~ 54 d \nonumber \\
\tilde{\cal M}^{c\bar{c}gg}_{24,36} &=& -~ 108 d ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{25,25} ~=~ -~ 108 [2 d - 3] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{25,26} ~=~ -~ 27 [4 d - 5] \nonumber \\
\tilde{\cal M}^{c\bar{c}gg}_{25,27} &=& -~ 27 [4 d - 5] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{25,28} ~=~ -~ 54 [d + 2] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{25,29} ~=~ -~ 108 d \nonumber \\
\tilde{\cal M}^{c\bar{c}gg}_{25,30} &=& -~ 108 [d - 1] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{25,31} ~=~ -~ 54 d ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{25,32} ~=~ -~ 27 [2 d + 1] \nonumber \\
\tilde{\cal M}^{c\bar{c}gg}_{25,33} &=& -~ 54 d ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{25,34} ~=~ -~ 27 [2 d + 1] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{25,35} ~=~ -~ 27 [d + 3] \nonumber \\
\tilde{\cal M}^{c\bar{c}gg}_{25,36} &=& -~ 27 [d + 5] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{26,26} ~=~ -~ 54 [4 d - 9] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{26,27} ~=~ -~ 54 [d - 1] \nonumber \\
\tilde{\cal M}^{c\bar{c}gg}_{26,28} &=& -~ 27 [4 d - 5] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{26,29} ~=~ -~ 54 [d + 1] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{26,30} ~=~ -~ 27 [2 d - 1] \nonumber \\
\tilde{\cal M}^{c\bar{c}gg}_{26,31} &=& 
\tilde{\cal M}^{c\bar{c}gg}_{26,32} ~=~ -~ 27 [4 d - 5] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{26,33} ~=~ 
\tilde{\cal M}^{c\bar{c}gg}_{26,34} ~=~ -~ 27 [d + 1] \nonumber \\
\tilde{\cal M}^{c\bar{c}gg}_{26,35} &=& -~ 27 [2 d - 1] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{26,36} ~=~ -~ 54 [d + 1] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{27,27} ~=~ -~ 54 [4 d - 9] \nonumber \\
\tilde{\cal M}^{c\bar{c}gg}_{27,28} &=& -~ 27 [4 d - 5] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{27,29} ~=~ -~ 54 [d + 1] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{27,30} ~=~ -~ 27 [2 d - 1] \nonumber \\
\tilde{\cal M}^{c\bar{c}gg}_{27,31} &=& 
\tilde{\cal M}^{c\bar{c}gg}_{27,32} ~=~ -~ 27 [d + 1] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{27,33} ~=~ 
\tilde{\cal M}^{c\bar{c}gg}_{27,34} ~=~ -~ 27 [4 d - 5] \nonumber \\
\tilde{\cal M}^{c\bar{c}gg}_{27,35} &=& -~ 27 [2 d - 1] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{27,36} ~=~ -~ 54 [d + 1] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{28,28} ~=~ -~ 108 [2 d - 3] \nonumber \\
\tilde{\cal M}^{c\bar{c}gg}_{28,29} &=& -~ 27 [d + 5] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{28,30} ~=~ -~ 27 [d + 3] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{28,31} ~=~ -~ 27 [2 d + 1] \nonumber \\
\tilde{\cal M}^{c\bar{c}gg}_{28,32} &=& -~ 54 d ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{28,33} ~=~ -~ 27 [2 d + 1] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{28,34} ~=~ -~ 54 d \nonumber \\
\tilde{\cal M}^{c\bar{c}gg}_{28,35} &=& -~ 108 [d - 1] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{28,36} ~=~ -~ 108 d ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{29,29} ~=~ -~ 216 d \nonumber \\
\tilde{\cal M}^{c\bar{c}gg}_{29,30} &=& 
\tilde{\cal M}^{c\bar{c}gg}_{29,31} ~=~ -~ 108 d ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{29,32} ~=~ -~ 54 [d + 3] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{29,33} ~=~ -~ 108 d \nonumber \\
\tilde{\cal M}^{c\bar{c}gg}_{29,34} &=& 
\tilde{\cal M}^{c\bar{c}gg}_{29,35} ~=~ -~ 54 [d + 3] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{29,36} ~=~ -~ 27 [d + 9] \nonumber \\
\tilde{\cal M}^{c\bar{c}gg}_{30,30} &=& -~ 108 [2 d - 3] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{30,31} ~=~ -~ 54 d ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{30,32} ~=~ -~ 27 [4 d - 3] \nonumber \\
\tilde{\cal M}^{c\bar{c}gg}_{30,33} &=& -~ 54 d ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{30,34} ~=~ -~ 27 [4 d - 3] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{30,35} ~=~ -~ 27 [d + 3] \nonumber \\
\tilde{\cal M}^{c\bar{c}gg}_{30,36} &=& -~ 54 [d + 3] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{31,31} ~=~ -~ 108 [2 d - 3] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{31,32} ~=~ -~ 27 [4 d - 3] \nonumber \\
\tilde{\cal M}^{c\bar{c}gg}_{31,33} &=& -~ 54 d ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{31,34} ~=~ -~ 27 [d + 3] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{31,35} ~=~ -~ 27 [4 d - 3] \nonumber \\
\tilde{\cal M}^{c\bar{c}gg}_{31,36} &=& -~ 54 [d + 3] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{32,32} ~=~ -~ 108 [2 d - 3] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{32,33} ~=~ -~ 27 [d + 3] \nonumber \\
\tilde{\cal M}^{c\bar{c}gg}_{32,34} &=& 
\tilde{\cal M}^{c\bar{c}gg}_{32,35} ~=~ -~ 54 d ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{32,36} ~=~ -~ 108 d ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{33,33} ~=~ -~ 108 [2 d - 3] \nonumber \\
\tilde{\cal M}^{c\bar{c}gg}_{33,34} &=& 
\tilde{\cal M}^{c\bar{c}gg}_{33,35} ~=~ -~ 27 [4 d - 3] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{33,36} ~=~ -~ 54 [d + 3] \nonumber \\
\tilde{\cal M}^{c\bar{c}gg}_{34,34} &=& -~ 108 [2 d - 3] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{34,35} ~=~ -~ 54 d ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{34,36} ~=~ -~ 108 d \nonumber \\
\tilde{\cal M}^{c\bar{c}gg}_{35,35} &=& -~ 108 [2 d - 3] ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{35,36} ~=~ -~ 108 d ~~,~~
\tilde{\cal M}^{c\bar{c}gg}_{36,36} ~=~ -~ 216 d 
\end{eqnarray}

==> (inline-1) <==
\begin{eqnarray}
\left. \Gamma^{gggg\,abcd}_{\mu\nu\sigma\rho}(p,q,r,s) s^\rho \right| &=& 
\left[ 
f_4^{abcd} \eta_{\mu\nu} s_{\sigma}
- 2 f_4^{abcd} \eta_{\mu\sigma} s_{\nu}
+ f_4^{abcd} \eta_{\nu\sigma} s_{\mu}
\right. \nonumber \\
&& \left. ~
- 2 f_4^{acbd} \eta_{\mu\nu} s_{\sigma}
+ f_4^{acbd} \eta_{\mu\sigma} s_{\nu}
+ f_4^{acbd} \eta_{\nu\sigma} s_{\mu}
\right] \frac{g^2}{\mu^2} \nonumber \\ 
&& +~ \frac{2}{3} [ \Nf - \Nc ] \left[ 
f_4^{abcd} \eta_{\mu\nu} s_{\sigma}
- 2 f_4^{abcd} \eta_{\mu\sigma} s_{\nu}
+ f_4^{abcd} \eta_{\nu\sigma} s_{\mu}
\right. \nonumber \\
&& \left. ~~~
- 2 f_4^{acbd} \eta_{\mu\nu} s_{\sigma}
+ f_4^{acbd} \eta_{\mu\sigma} s_{\nu}
+ f_4^{acbd} \eta_{\nu\sigma} s_{\mu}
\right] \frac{g^4}{\mu^2 \epsilon} \nonumber \\
&& +
\left[ 
\left[
\frac{8401}{1280} \Nc \ln(\fourthirds)
- \frac{59}{192} \Nc
- \frac{269}{15360} \Nc \tilde{\Phi}_1(\ninesixteenths)
- \frac{515}{1024} \Nc \tilde{\Phi}_1(\threequarters)
\right. \right. \nonumber \\
&& \left. \left. ~~~~~
- \frac{5}{4} \Nf \ln(\fourthirds)
+ \frac{3}{16} \Nf \tilde{\Phi}_1(\threequarters)
\right]
\eta_{\mu\nu} p_{\sigma} 
\right. \nonumber \\
&& \left. ~~~
+ 
\left[
\frac{7387}{5120} \Nc \ln(\fourthirds)
- \frac{5}{16} \Nc
- \frac{6031}{122880} \Nc \tilde{\Phi}_1(\ninesixteenths)
- \frac{341}{4096} \Nc \tilde{\Phi}_1(\threequarters)
\right. \right. \nonumber \\
&& \left. \left. ~~~~~~~
+ \frac{1}{12} \Nf
- \frac{5}{16} \Nf \ln(\fourthirds)
+ \frac{3}{64} \Nf \tilde{\Phi}_1(\threequarters)
\right]
\eta_{\mu\nu} q_{\sigma} 
\right. \nonumber \\
&& \left. ~~~
+ 
\left[
\frac{13}{18} \Nc
+ \frac{15839}{3072} \Nc \ln(\fourthirds)
- \frac{1169}{24576} \Nc \tilde{\Phi}_1(\ninesixteenths)
- \frac{1415}{4096} \Nc \tilde{\Phi}_1(\threequarters)
\right. \right. \nonumber \\
&& \left. \left. ~~~~~~~
+ \frac{37}{36} \Nf
- \frac{53}{48} \Nf \ln(\fourthirds)
- \frac{15}{64} \Nf \tilde{\Phi}_1(\threequarters)
\right]
\eta_{\mu\nu} s_{\sigma} 
\right. \nonumber \\
&& \left. ~~~
+ 
\left[
\frac{40991}{5120} \Nc \ln(\fourthirds)
- \frac{119}{192} \Nc
- \frac{8183}{122880} \Nc \tilde{\Phi}_1(\ninesixteenths)
- \frac{2401}{4096} \Nc \tilde{\Phi}_1(\threequarters)
\right. \right. \nonumber \\
&& \left. \left. ~~~~~~~
+ \frac{1}{12} \Nf
- \frac{25}{16} \Nf \ln(\fourthirds)
+ \frac{15}{64} \Nf \tilde{\Phi}_1(\threequarters)
\right]
\eta_{\mu\sigma} q_{\nu} 
\right. \nonumber \\
&& \left. ~~~
+ 
\left[
\frac{1169}{40960} \Nc \tilde{\Phi}_1(\ninesixteenths)
- \frac{1189}{576} \Nc
- \frac{35417}{15360} \Nc \ln(\fourthirds)
+ \frac{429}{4096} \Nc \tilde{\Phi}_1(\threequarters)
\right. \right. \nonumber \\
&& \left. \left. ~~~~~~~
- \frac{71}{36} \Nf
+ \frac{31}{48} \Nf \ln(\fourthirds)
+ \frac{45}{64} \Nf \tilde{\Phi}_1(\threequarters)
\right]
\eta_{\mu\sigma} s_{\nu} 
\right. \nonumber \\
&& \left. ~~~
+ 
\left[
\frac{59}{192} \Nc
- \frac{8401}{1280} \Nc \ln(\fourthirds)
+ \frac{269}{15360} \Nc \tilde{\Phi}_1(\ninesixteenths)
+ \frac{515}{1024} \Nc \tilde{\Phi}_1(\threequarters)
\right. \right. \nonumber \\
&& \left. \left. ~~~~~
+ \frac{5}{4} \Nf \ln(\fourthirds)
- \frac{3}{16} \Nf \tilde{\Phi}_1(\threequarters)
\right]
\eta_{\nu\sigma} p_{\mu} 
\right. \nonumber \\
&& \left. ~~~
+ 
\left[
\frac{1719}{4096} \Nc \tilde{\Phi}_1(\threequarters)
- \frac{1}{192} \Nc
- \frac{26217}{5120} \Nc \ln(\fourthirds)
- \frac{1293}{40960} \Nc \tilde{\Phi}_1(\ninesixteenths)
\right. \right. \nonumber \\
&& \left. \left. ~~~~~
+ \frac{1}{12} \Nf
+ \frac{15}{16} \Nf \ln(\fourthirds)
- \frac{9}{64} \Nf \tilde{\Phi}_1(\threequarters)
\right]
\eta_{\nu\sigma} q_{\mu} 
\right. \nonumber \\
&& \left. ~~~
+ 
\left[
\frac{593}{576} \Nc
- \frac{21617}{15360} \Nc \ln(\fourthirds)
- \frac{1231}{40960} \Nc \tilde{\Phi}_1(\ninesixteenths)
+ \frac{645}{4096} \Nc \tilde{\Phi}_1(\threequarters)
\right. \right. \nonumber \\
&& \left. \left. ~~~~~
+ \frac{37}{36} \Nf
+ \frac{7}{48} \Nf \ln(\fourthirds)
- \frac{27}{64} \Nf \tilde{\Phi}_1(\threequarters)
\right]
\eta_{\nu\sigma} s_{\mu} 
\right]
f_4^{abcd} \frac{g^4}{\mu^2} 
\nonumber \\
&& +
\left[ 
\left[
\frac{15455}{32768} \Nc \tilde{\Phi}_1(\threequarters)
- \frac{785273}{204800} \Nc \ln(\fourthirds)
- \frac{25491}{819200} \Nc \tilde{\Phi}_1(\ninesixteenths)
+ \frac{11}{32} \Nf
\right. \right. \nonumber \\
&& \left. \left. ~~~~~
- \frac{2991}{10240} \Nc
+ \frac{131}{128} \Nf \ln(\fourthirds)
- \frac{117}{512} \Nf \tilde{\Phi}_1(\threequarters)
\right]
p_{\mu} p_{\nu} q_{\sigma} 
\right. \nonumber \\
&& \left. ~~~
+ 
\left[
\frac{13457}{204800} \Nc \ln(\fourthirds)
- \frac{281281}{819200} \Nc \tilde{\Phi}_1(\ninesixteenths)
+ \frac{7513}{32768} \Nc \tilde{\Phi}_1(\threequarters)
\right. \right. \nonumber \\
&& \left. \left. ~~~~~~~
- \frac{4881}{10240} \Nc
- \frac{3}{32} \Nf
+ \frac{5}{128} \Nf \ln(\fourthirds)
+ \frac{189}{512} \Nf \tilde{\Phi}_1(\threequarters)
\right]
p_{\mu} p_{\nu} s_{\sigma} 
\right. \nonumber \\
&& \left. ~~~
+ 
\left[
\frac{1415083}{204800} \Nc \ln(\fourthirds)
- \frac{3977}{30720} \Nc
- \frac{41439}{819200} \Nc \tilde{\Phi}_1(\ninesixteenths)
- \frac{1}{32} \Nf
\right. \right. \nonumber \\
&& \left. \left. ~~~~~~~
- \frac{16669}{32768} \Nc \tilde{\Phi}_1(\threequarters)
- \frac{169}{128} \Nf \ln(\fourthirds)
+ \frac{63}{512} \Nf \tilde{\Phi}_1(\threequarters)
\right]
p_{\mu} p_{\sigma} q_{\nu} 
\right. \nonumber \\
&& \left. ~~~
+ 
\left[
\frac{189947}{819200} \Nc \tilde{\Phi}_1(\ninesixteenths)
- \frac{13673}{10240} \Nc
- \frac{534959}{204800} \Nc \ln(\fourthirds)
- \frac{3}{32} \Nf
\right. \right. \nonumber \\
&& \left. \left. ~~~~~~~
- \frac{9415}{32768} \Nc \tilde{\Phi}_1(\threequarters)
+ \frac{5}{128} \Nf \ln(\fourthirds)
+ \frac{189}{512} \Nf \tilde{\Phi}_1(\threequarters)
\right]
p_{\mu} p_{\sigma} s_{\nu} 
\right. \nonumber \\
&& \left. ~~~
+ 
\left[
\frac{11}{32} \Nf
- \frac{2991}{10240} \Nc
- \frac{785273}{204800} \Nc \ln(\fourthirds)
- \frac{25491}{819200} \Nc \tilde{\Phi}_1(\ninesixteenths)
\right. \right. \nonumber \\
&& \left. \left. ~~~~~~~
+ \frac{15455}{32768} \Nc \tilde{\Phi}_1(\threequarters)
+ \frac{131}{128} \Nf \ln(\fourthirds)
- \frac{117}{512} \Nf \tilde{\Phi}_1(\threequarters)
\right]
p_{\mu} q_{\nu} q_{\sigma} 
\right. \nonumber \\
&& \left. ~~~
+ 
\left[
\frac{14951}{4096} \Nc \ln(\fourthirds)
- \frac{1297}{3072} \Nc
- \frac{2843}{16384} \Nc \tilde{\Phi}_1(\ninesixteenths)
- \frac{1}{16} \Nf
\right. \right. \nonumber \\
&& \left. \left. ~~~~~~~
- \frac{3225}{16384} \Nc \tilde{\Phi}_1(\threequarters)
- \frac{41}{64} \Nf \ln(\fourthirds)
+ \frac{63}{256} \Nf \tilde{\Phi}_1(\threequarters)
\right]
p_{\mu} q_{\nu} s_{\sigma} 
\right. \nonumber \\
&& \left. ~~~
+ 
\left[
\frac{11}{16} \Nf
- \frac{8887}{5120} \Nc
- \frac{113341}{102400} \Nc \ln(\fourthirds)
- \frac{6897}{409600} \Nc \tilde{\Phi}_1(\ninesixteenths)
\right. \right. \nonumber \\
&& \left. \left. ~~~~~~~
+ \frac{1803}{16384} \Nc \tilde{\Phi}_1(\threequarters)
+ \frac{19}{64} \Nf \ln(\fourthirds)
+ \frac{27}{256} \Nf \tilde{\Phi}_1(\threequarters)
\right]
p_{\mu} q_{\sigma} s_{\nu} 
\right. \nonumber \\
&& \left. ~~~
+ 
\left[
\frac{5}{128} \Nf \ln(\fourthirds)
- \frac{10441}{10240} \Nc
- \frac{459423}{204800} \Nc \ln(\fourthirds)
- \frac{64941}{819200} \Nc \tilde{\Phi}_1(\ninesixteenths)
\right. \right. \nonumber \\
&& \left. \left. ~~~~~~~
- \frac{4727}{32768} \Nc \tilde{\Phi}_1(\threequarters)
- \frac{3}{32} \Nf
+ \frac{189}{512} \Nf \tilde{\Phi}_1(\threequarters)
\right]
p_{\mu} s_{\nu} s_{\sigma} 
\right. \nonumber \\
&& \left. ~~~
+ 
\left[
\frac{11}{32} \Nf
- \frac{2991}{10240} \Nc
- \frac{785273}{204800} \Nc \ln(\fourthirds)
- \frac{25491}{819200} \Nc \tilde{\Phi}_1(\ninesixteenths)
\right. \right. \nonumber \\
&& \left. \left. ~~~~~~~
+ \frac{15455}{32768} \Nc \tilde{\Phi}_1(\threequarters)
+ \frac{131}{128} \Nf \ln(\fourthirds)
- \frac{117}{512} \Nf \tilde{\Phi}_1(\threequarters)
\right]
p_{\nu} p_{\sigma} q_{\mu} 
\right. \nonumber \\
&& \left. ~~~
+ 
\left[
\frac{13457}{204800} \Nc \ln(\fourthirds)
- \frac{4881}{10240} \Nc
- \frac{281281}{819200} \Nc \tilde{\Phi}_1(\ninesixteenths)
- \frac{3}{32} \Nf
\right. \right. \nonumber \\
&& \left. \left. ~~~~~~~
+ \frac{7513}{32768} \Nc \tilde{\Phi}_1(\threequarters)
+ \frac{5}{128} \Nf \ln(\fourthirds)
+ \frac{189}{512} \Nf \tilde{\Phi}_1(\threequarters)
\right]
p_{\nu} p_{\sigma} s_{\mu} 
\right. \nonumber \\
&& \left. ~~~
+ 
\left[
\frac{11}{32} \Nf
- \frac{2991}{10240} \Nc
- \frac{785273}{204800} \Nc \ln(\fourthirds)
- \frac{25491}{819200} \Nc \tilde{\Phi}_1(\ninesixteenths)
\right. \right. \nonumber \\
&& \left. \left. ~~~~~~~
+ \frac{15455}{32768} \Nc \tilde{\Phi}_1(\threequarters)
+ \frac{131}{128} \Nf \ln(\fourthirds)
- \frac{117}{512} \Nf \tilde{\Phi}_1(\threequarters)
\right]
p_{\nu} q_{\mu} q_{\sigma} 
\right. \nonumber \\
&& \left. ~~~
+ 
\left[
\frac{2143}{5120} \Nc
- \frac{393031}{102400} \Nc \ln(\fourthirds)
- \frac{19077}{409600} \Nc \tilde{\Phi}_1(\ninesixteenths)
- \frac{7}{16} \Nf
\right. \right. \nonumber \\
&& \left. \left. ~~~~~~~
+ \frac{4513}{16384} \Nc \tilde{\Phi}_1(\threequarters)
+ \frac{49}{64} \Nf \ln(\fourthirds)
+ \frac{9}{256} \Nf \tilde{\Phi}_1(\threequarters)
\right]
p_{\nu} q_{\mu} s_{\sigma} 
\right. \nonumber \\
&& \left. ~~~
+ 
\left[
\frac{11}{16} \Nf
- \frac{6079}{5120} \Nc
+ \frac{7123}{102400} \Nc \ln(\fourthirds)
- \frac{134309}{409600} \Nc \tilde{\Phi}_1(\ninesixteenths)
\right. \right. \nonumber \\
&& \left. \left. ~~~~~~~
+ \frac{6971}{16384} \Nc \tilde{\Phi}_1(\threequarters)
+ \frac{19}{64} \Nf \ln(\fourthirds)
+ \frac{27}{256} \Nf \tilde{\Phi}_1(\threequarters)
\right]
p_{\nu} q_{\sigma} s_{\mu} 
\right. \nonumber \\
&& \left. ~~~
+ 
\left[
\frac{13457}{204800} \Nc \ln(\fourthirds)
- \frac{4881}{10240} \Nc
- \frac{281281}{819200} \Nc \tilde{\Phi}_1(\ninesixteenths)
- \frac{3}{32} \Nf
\right. \right. \nonumber \\
&& \left. \left. ~~~~~~~
+ \frac{7513}{32768} \Nc \tilde{\Phi}_1(\threequarters)
+ \frac{5}{128} \Nf \ln(\fourthirds)
+ \frac{189}{512} \Nf \tilde{\Phi}_1(\threequarters)
\right]
p_{\nu} s_{\mu} s_{\sigma} 
\right. \nonumber \\
&& \left. ~~~
+
\left[
\frac{1415083}{204800} \Nc \ln(\fourthirds)
- \frac{3977}{30720} \Nc
- \frac{41439}{819200} \Nc \tilde{\Phi}_1(\ninesixteenths)
- \frac{1}{32} \Nf
\right. \right. \nonumber \\
&& \left. \left. ~~~~~~~
- \frac{16669}{32768} \Nc \tilde{\Phi}_1(\threequarters)
- \frac{169}{128} \Nf \ln(\fourthirds)
+ \frac{63}{512} \Nf \tilde{\Phi}_1(\threequarters)
\right]
p_{\sigma} q_{\mu} q_{\nu} 
\right. \nonumber \\
&& \left. ~~~
+ 
\left[
\frac{111}{1024} \Nc
- \frac{21871}{4096} \Nc \ln(\fourthirds)
+ \frac{3565}{16384} \Nc \tilde{\Phi}_1(\ninesixteenths)
- \frac{7}{16} \Nf
\right. \right. \nonumber \\
&& \left. \left. ~~~~~~~
+ \frac{1217}{16384} \Nc \tilde{\Phi}_1(\threequarters)
+ \frac{49}{64} \Nf \ln(\fourthirds)
+ \frac{9}{256} \Nf \tilde{\Phi}_1(\threequarters)
\right]
p_{\sigma} q_{\mu} s_{\nu} 
\right. \nonumber \\
&& \left. ~~~
+ 
\left[
\frac{68099}{20480} \Nc \ln(\fourthirds)
- \frac{565}{3072} \Nc
- \frac{18057}{81920} \Nc \tilde{\Phi}_1(\ninesixteenths)
- \frac{1}{16} \Nf
\right. \right. \nonumber \\
&& \left. \left. ~~~~~~~
- \frac{1353}{16384} \Nc \tilde{\Phi}_1(\threequarters)
- \frac{41}{64} \Nf \ln(\fourthirds)
+ \frac{63}{256} \Nf \tilde{\Phi}_1(\threequarters)
\right]
p_{\sigma} q_{\nu} s_{\mu} 
\right. \nonumber \\
&& \left. ~~~
+ 
\left[
\frac{2825}{32768} \Nc \tilde{\Phi}_1(\threequarters)
- \frac{8113}{10240} \Nc
- \frac{62079}{204800} \Nc \ln(\fourthirds)
- \frac{3}{32} \Nf
\right. \right. \nonumber \\
&& \left. \left. ~~~~~~~
- \frac{26393}{819200} \Nc \tilde{\Phi}_1(\ninesixteenths)
+ \frac{5}{128} \Nf \ln(\fourthirds)
+ \frac{189}{512} \Nf \tilde{\Phi}_1(\threequarters)
\right]
p_{\sigma} s_{\mu} s_{\nu} 
\right. \nonumber \\
&& \left. ~~~
\left[
\frac{21}{32} \Nf
- \frac{21923}{30720} \Nc
- \frac{155463}{204800} \Nc \ln(\fourthirds)
- \frac{92421}{819200} \Nc \tilde{\Phi}_1(\ninesixteenths)
\right. \right. \nonumber \\
&& \left. \left. ~~~~~~~
+ \frac{14241}{32768} \Nc \tilde{\Phi}_1(\threequarters)
+ \frac{93}{128} \Nf \ln(\fourthirds)
- \frac{171}{512} \Nf \tilde{\Phi}_1(\threequarters)
\right]
q_{\mu} q_{\nu} q_{\sigma} 
\right. \nonumber \\
&& \left. ~~~
+ 
\left[
+ \frac{8263}{7680} \Nc
+ \frac{230763}{51200} \Nc \ln(\fourthirds)
- \frac{3679}{204800} \Nc \tilde{\Phi}_1(\ninesixteenths)
- \frac{3}{8} \Nf
\right. \right. \nonumber \\
&& \left. \left. ~~~~~~~
- \frac{2141}{8192} \Nc \tilde{\Phi}_1(\threequarters)
- \frac{19}{32} \Nf \ln(\fourthirds)
- \frac{27}{128} \Nf \tilde{\Phi}_1(\threequarters)
\right]
q_{\mu} q_{\nu} s_{\sigma} 
\right. \nonumber \\
&& \left. ~~~
+ 
\left[
\frac{9}{8} \Nf
- \frac{3361}{2560} \Nc
- \frac{272993}{51200} \Nc \ln(\fourthirds)
+ \frac{25447}{102400} \Nc \tilde{\Phi}_1(\ninesixteenths)
\right. \right. \nonumber \\
&& \left. \left. ~~~~~~~
+ \frac{3823}{8192} \Nc \tilde{\Phi}_1(\threequarters)
+ \frac{41}{32} \Nf \ln(\fourthirds)
- \frac{63}{128} \Nf \tilde{\Phi}_1(\threequarters)
\right]
q_{\mu} q_{\sigma} s_{\nu} 
\right. \nonumber \\
&& \left. ~~~
+
\left[
\frac{25621}{409600} \Nc \tilde{\Phi}_1(\ninesixteenths)
- \frac{129}{5120} \Nc
- \frac{499987}{102400} \Nc \ln(\fourthirds)
- \frac{7}{16} \Nf
\right. \right. \nonumber \\
&& \left. \left. ~~~~~~~
- \frac{2299}{16384} \Nc \tilde{\Phi}_1(\threequarters)
+ \frac{49}{64} \Nf \ln(\fourthirds)
+ \frac{9}{256} \Nf \tilde{\Phi}_1(\threequarters)
\right]
q_{\mu} s_{\nu} s_{\sigma} 
\right. \nonumber \\
&& \left. ~~~
+ 
\left[
\frac{2387}{7680} \Nc
+ \frac{47437}{51200} \Nc \ln(\fourthirds)
- \frac{1103}{6400} \Nc \tilde{\Phi}_1(\ninesixteenths)
+ \frac{3}{8} \Nf
\right. \right. \nonumber \\
&& \left. \left. ~~~~~~~
+ \frac{2957}{8192} \Nc \tilde{\Phi}_1(\threequarters)
+ \frac{11}{32} \Nf \ln(\fourthirds)
- \frac{45}{128} \Nf \tilde{\Phi}_1(\threequarters)
\right]
q_{\nu} q_{\sigma} s_{\mu} 
\right. \nonumber \\
&& \left. ~~~
+ 
\left[
\frac{123847}{20480} \Nc \ln(\fourthirds)
- \frac{1009}{3072} \Nc
- \frac{23061}{81920} \Nc \tilde{\Phi}_1(\ninesixteenths)
- \frac{1}{16} \Nf
\right. \right. \nonumber \\
&& \left. \left. ~~~~~~~
- \frac{2965}{16384} \Nc \tilde{\Phi}_1(\threequarters)
- \frac{41}{64} \Nf \ln(\fourthirds)
+ \frac{63}{256} \Nf \tilde{\Phi}_1(\threequarters)
\right]
q_{\nu} s_{\mu} s_{\sigma} 
\right. \nonumber \\
&& \left. ~~~
+ 
\left[
\frac{16143}{102400} \Nc \ln(\fourthirds)
- \frac{8379}{5120} \Nc
- \frac{70369}{409600} \Nc \tilde{\Phi}_1(\ninesixteenths)
+ \frac{11}{16} \Nf
\right. \right. \nonumber \\
&& \left. \left. ~~~~~~~
+ \frac{1111}{16384} \Nc \tilde{\Phi}_1(\threequarters)
+ \frac{19}{64} \Nf \ln(\fourthirds)
+ \frac{27}{256} \Nf \tilde{\Phi}_1(\threequarters)
\right]
q_{\sigma} s_{\mu} s_{\nu} 
\right. \nonumber \\
&& \left. ~~~
+ 
\left[
\frac{31497}{204800} \Nc \ln(\fourthirds)
- \frac{9481}{10240} \Nc
- \frac{153401}{819200} \Nc \tilde{\Phi}_1(\ninesixteenths)
+ \frac{5}{128} \Nf \ln(\fourthirds)
\right. \right. \nonumber \\
&& \left. \left. ~~~~~~~
- \frac{3}{32} \Nf
- \frac{4207}{32768} \Nc \tilde{\Phi}_1(\threequarters)
+ \frac{189}{512} \Nf \tilde{\Phi}_1(\threequarters)
\right]
s_{\mu} s_{\nu} s_{\sigma} 
\right]
f_4^{abcd} \frac{g^4}{\mu^4} 
\nonumber \\
&& +
\left[ 
\left[
\frac{119}{192} \Nc
- \frac{40991}{5120} \Nc \ln(\fourthirds)
+ \frac{8183}{122880} \Nc \tilde{\Phi}_1(\ninesixteenths)
- \frac{1}{12} \Nf
\right. \right. \nonumber \\
&& \left. \left. ~~~~~
+ \frac{2401}{4096} \Nc \tilde{\Phi}_1(\threequarters)
+ \frac{25}{16} \Nf \ln(\fourthirds)
- \frac{15}{64} \Nf \tilde{\Phi}_1(\threequarters)
\right]
\eta_{\mu\nu} p_{\sigma} 
\right. \nonumber \\
&& \left. ~~~
+ 
\left[
\frac{119}{192} \Nc
- \frac{40991}{5120} \Nc \ln(\fourthirds)
+ \frac{8183}{122880} \Nc \tilde{\Phi}_1(\ninesixteenths)
- \frac{1}{12} \Nf
\right. \right. \nonumber \\
&& \left. \left. ~~~~~~~
+ \frac{2401}{4096} \Nc \tilde{\Phi}_1(\threequarters)
+ \frac{25}{16} \Nf \ln(\fourthirds)
- \frac{15}{64} \Nf \tilde{\Phi}_1(\threequarters)
\right]
\eta_{\mu\nu} q_{\sigma} 
\right. \nonumber \\
&& \left. ~~~
+ 
\left[
\frac{1169}{12288} \Nc \tilde{\Phi}_1(\ninesixteenths)
- \frac{13}{9} \Nc
- \frac{15839}{1536} \Nc \ln(\fourthirds)
- \frac{37}{18} \Nf
\right. \right. \nonumber \\
&& \left. \left. ~~~~~~~
+ \frac{1415}{2048} \Nc \tilde{\Phi}_1(\threequarters)
+ \frac{53}{24} \Nf \ln(\fourthirds)
+ \frac{15}{32} \Nf \tilde{\Phi}_1(\threequarters)
\right]
\eta_{\mu\nu} s_{\sigma} 
\right. \nonumber \\
&& \left. ~~~
+ 
\left[
\frac{1}{192} \Nc
+ \frac{26217}{5120} \Nc \ln(\fourthirds)
+ \frac{1293}{40960} \Nc \tilde{\Phi}_1(\ninesixteenths)
- \frac{1}{12} \Nf
\right. \right. \nonumber \\
&& \left. \left. ~~~~~~~
- \frac{1719}{4096} \Nc \tilde{\Phi}_1(\threequarters)
- \frac{15}{16} \Nf \ln(\fourthirds)
+ \frac{9}{64} \Nf \tilde{\Phi}_1(\threequarters)
\right]
\eta_{\mu\sigma} p_{\nu} 
\right. \nonumber \\
&& \left. ~~~
+ 
\left[
\frac{5}{16} \Nc
- \frac{7387}{5120} \Nc \ln(\fourthirds)
+ \frac{6031}{122880} \Nc \tilde{\Phi}_1(\ninesixteenths)
- \frac{1}{12} \Nf
\right. \right. \nonumber \\
&& \left. \left. ~~~~~~~
+ \frac{341}{4096} \Nc \tilde{\Phi}_1(\threequarters)
+ \frac{5}{16} \Nf \ln(\fourthirds)
- \frac{3}{64} \Nf \tilde{\Phi}_1(\threequarters)
\right]
\eta_{\mu\sigma} q_{\nu} 
\right. \nonumber \\
&& \left. ~~~
+ 
\left[
\frac{149}{144} \Nc
+ \frac{28517}{7680} \Nc \ln(\fourthirds)
+ \frac{31}{20480} \Nc \tilde{\Phi}_1(\ninesixteenths)
+ \frac{17}{18} \Nf
\right. \right. \nonumber \\
&& \left. \left. ~~~~~~~
- \frac{537}{2048} \Nc \tilde{\Phi}_1(\threequarters)
- \frac{19}{24} \Nf \ln(\fourthirds)
- \frac{9}{32} \Nf \tilde{\Phi}_1(\threequarters)
\right]
\eta_{\mu\sigma} s_{\nu} 
\right. \nonumber \\
&& \left. ~~~
+ 
\left[
\frac{5}{16} \Nc
- \frac{7387}{5120} \Nc \ln(\fourthirds)
+ \frac{6031}{122880} \Nc \tilde{\Phi}_1(\ninesixteenths)
- \frac{1}{12} \Nf
\right. \right. \nonumber \\
&& \left. \left. ~~~~~~~
+ \frac{341}{4096} \Nc \tilde{\Phi}_1(\threequarters)
+ \frac{5}{16} \Nf \ln(\fourthirds)
- \frac{3}{64} \Nf \tilde{\Phi}_1(\threequarters)
\right]
\eta_{\nu\sigma} p_{\mu} 
\right. \nonumber \\
&& \left. ~~~
+ 
\left[
\frac{1}{192} \Nc
+ \frac{26217}{5120} \Nc \ln(\fourthirds)
+ \frac{1293}{40960} \Nc \tilde{\Phi}_1(\ninesixteenths)
- \frac{1}{12} \Nf
\right. \right. \nonumber \\
&& \left. \left. ~~~~~~~
- \frac{1719}{4096} \Nc \tilde{\Phi}_1(\threequarters)
- \frac{15}{16} \Nf \ln(\fourthirds)
+ \frac{9}{64} \Nf \tilde{\Phi}_1(\threequarters)
\right]
\eta_{\nu\sigma} q_{\mu} 
\right. \nonumber \\
&& \left. ~~~
+ 
\left[
\frac{149}{144} \Nc
+ \frac{28517}{7680} \Nc \ln(\fourthirds)
+ \frac{31}{20480} \Nc \tilde{\Phi}_1(\ninesixteenths)
+ \frac{17}{18} \Nf
\right. \right. \nonumber \\
&& \left. \left. ~~~~~~~
- \frac{537}{2048} \Nc \tilde{\Phi}_1(\threequarters)
- \frac{19}{24} \Nf \ln(\fourthirds)
- \frac{9}{32} \Nf \tilde{\Phi}_1(\threequarters)
\right]
\eta_{\nu\sigma} s_{\mu} 
\right]
f_4^{acbd} \frac{g^4}{\mu^2} 
\nonumber \\
&& +
\left[ 
+
\left[
\frac{21923}{30720} \Nc
+ \frac{155463}{204800} \Nc \ln(\fourthirds)
+ \frac{92421}{819200} \Nc \tilde{\Phi}_1(\ninesixteenths)
- \frac{21}{32} \Nf
\right. \right. \nonumber \\
&& \left. \left. ~~~~~~~
- \frac{14241}{32768} \Nc \tilde{\Phi}_1(\threequarters)
- \frac{93}{128} \Nf \ln(\fourthirds)
+ \frac{171}{512} \Nf \tilde{\Phi}_1(\threequarters)
\right]
p_{\mu} p_{\nu} p_{\sigma} 
\right. \nonumber \\
&& \left. ~~~
+ 
\left[
\frac{1295}{3072} \Nc
- \frac{62981}{20480} \Nc \ln(\fourthirds)
+ \frac{6693}{81920} \Nc \tilde{\Phi}_1(\ninesixteenths)
- \frac{5}{16} \Nf
\right. \right. \nonumber \\
&& \left. \left. ~~~~~~~
+ \frac{607}{16384} \Nc \tilde{\Phi}_1(\threequarters)
+ \frac{19}{64} \Nf \ln(\fourthirds)
+ \frac{27}{256} \Nf \tilde{\Phi}_1(\threequarters)
\right]
p_{\mu} p_{\nu} q_{\sigma} 
\right. \nonumber \\
&& \left. ~~~
+
\left[
\frac{295997}{819200} \Nc \tilde{\Phi}_1(\ninesixteenths)
- \frac{18409}{30720} \Nc
- \frac{936509}{204800} \Nc \ln(\fourthirds)
+ \frac{15}{32} \Nf
\right. \right. \nonumber \\
&& \left. \left. ~~~~~~~
+ \frac{1051}{32768} \Nc \tilde{\Phi}_1(\threequarters)
+ \frac{71}{128} \Nf \ln(\fourthirds)
- \frac{81}{512} \Nf \tilde{\Phi}_1(\threequarters)
\right]
p_{\mu} p_{\nu} s_{\sigma} 
\right. \nonumber \\
&& \left. ~~~
+
\left[
\frac{1295}{3072} \Nc
- \frac{62981}{20480} \Nc \ln(\fourthirds)
+ \frac{6693}{81920} \Nc \tilde{\Phi}_1(\ninesixteenths)
- \frac{5}{16} \Nf
\right. \right. \nonumber \\
&& \left. \left. ~~~~~~~
+ \frac{607}{16384} \Nc \tilde{\Phi}_1(\threequarters)
+ \frac{19}{64} \Nf \ln(\fourthirds)
+ \frac{27}{256} \Nf \tilde{\Phi}_1(\threequarters)
\right]
p_{\mu} p_{\sigma} q_{\nu} 
\right. \nonumber \\
&& \left. ~~~
+ 
\left[
\frac{31471}{30720} \Nc
+ \frac{345211}{204800} \Nc \ln(\fourthirds)
- \frac{48763}{819200} \Nc \tilde{\Phi}_1(\ninesixteenths)
- \frac{9}{32} \Nf
\right. \right. \nonumber \\
&& \left. \left. ~~~~~~~
- \frac{2413}{32768} \Nc \tilde{\Phi}_1(\threequarters)
- \frac{49}{128} \Nf \ln(\fourthirds)
- \frac{9}{512} \Nf \tilde{\Phi}_1(\threequarters)
\right]
p_{\mu} p_{\sigma} s_{\nu} 
\right. \nonumber \\
&& \left. ~~~
+ 
\left[
\frac{1295}{3072} \Nc
- \frac{62981}{20480} \Nc \ln(\fourthirds)
+ \frac{6693}{81920} \Nc \tilde{\Phi}_1(\ninesixteenths)
- \frac{5}{16} \Nf
\right. \right. \nonumber \\
&& \left. \left. ~~~~~~~
+ \frac{607}{16384} \Nc \tilde{\Phi}_1(\threequarters)
+ \frac{19}{64} \Nf \ln(\fourthirds)
+ \frac{27}{256} \Nf \tilde{\Phi}_1(\threequarters)
\right]
p_{\mu} q_{\nu} q_{\sigma} 
\right. \nonumber \\
&& \left. ~~~
+ 
\left[
\frac{1297}{1536} \Nc
- \frac{14951}{2048} \Nc \ln(\fourthirds)
+ \frac{2843}{8192} \Nc \tilde{\Phi}_1(\ninesixteenths)
+ \frac{1}{8} \Nf
\right. \right. \nonumber \\
&& \left. \left. ~~~~~~~
+ \frac{3225}{8192} \Nc \tilde{\Phi}_1(\threequarters)
+ \frac{41}{32} \Nf \ln(\fourthirds)
- \frac{63}{128} \Nf \tilde{\Phi}_1(\threequarters)
\right]
p_{\mu} q_{\nu} s_{\sigma} 
\right. \nonumber \\
&& \left. ~~~
+ 
\left[
\frac{14743}{7680} \Nc
- \frac{113577}{51200} \Nc \ln(\fourthirds)
+ \frac{48591}{204800} \Nc \tilde{\Phi}_1(\ninesixteenths)
- \frac{5}{8} \Nf
\right. \right. \nonumber \\
&& \left. \left. ~~~~~~~
- \frac{225}{8192} \Nc \tilde{\Phi}_1(\threequarters)
+ \frac{11}{32} \Nf \ln(\fourthirds)
- \frac{45}{128} \Nf \tilde{\Phi}_1(\threequarters)
\right]
p_{\mu} q_{\sigma} s_{\nu} 
\right. \nonumber \\
&& \left. ~~~
+ 
\left[
\frac{41413}{30720} \Nc
- \frac{779047}{204800} \Nc \ln(\fourthirds)
+ \frac{295551}{819200} \Nc \tilde{\Phi}_1(\ninesixteenths)
+ \frac{5}{32} \Nf
\right. \right. \nonumber \\
&& \left. \left. ~~~~~~~
+ \frac{10657}{32768} \Nc \tilde{\Phi}_1(\threequarters)
+ \frac{77}{128} \Nf \ln(\fourthirds)
- \frac{315}{512} \Nf \tilde{\Phi}_1(\threequarters)
\right]
p_{\mu} s_{\nu} s_{\sigma} 
\right. \nonumber \\
&& \left. ~~~
+ 
\left[
\frac{2991}{5120} \Nc
+ \frac{785273}{102400} \Nc \ln(\fourthirds)
+ \frac{25491}{409600} \Nc \tilde{\Phi}_1(\ninesixteenths)
- \frac{11}{16} \Nf
\right. \right. \nonumber \\
&& \left. \left. ~~~~~~~
- \frac{15455}{16384} \Nc \tilde{\Phi}_1(\threequarters)
- \frac{131}{64} \Nf \ln(\fourthirds)
+ \frac{117}{256} \Nf \tilde{\Phi}_1(\threequarters)
\right]
p_{\nu} p_{\sigma} q_{\mu} 
\right. \nonumber \\
&& \left. ~~~
+
\left[
\frac{3665}{2048} \Nc
+ \frac{215703}{40960} \Nc \ln(\fourthirds)
+ \frac{15541}{163840} \Nc \tilde{\Phi}_1(\ninesixteenths)
- \frac{33}{32} \Nf
\right. \right. \nonumber \\
&& \left. \left. ~~~~~~~
- \frac{22805}{32768} \Nc \tilde{\Phi}_1(\threequarters)
- \frac{169}{128} \Nf \ln(\fourthirds)
+ \frac{63}{512} \Nf \tilde{\Phi}_1(\threequarters)
\right]
p_{\nu} p_{\sigma} s_{\mu} 
\right. \nonumber \\
&& \left. ~~~
+ 
\left[
\frac{2991}{5120} \Nc
+ \frac{785273}{102400} \Nc \ln(\fourthirds)
+ \frac{25491}{409600} \Nc \tilde{\Phi}_1(\ninesixteenths)
- \frac{11}{16} \Nf
\right. \right. \nonumber \\
&& \left. \left. ~~~~~~~
- \frac{15455}{16384} \Nc \tilde{\Phi}_1(\threequarters)
- \frac{131}{64} \Nf \ln(\fourthirds)
+ \frac{117}{256} \Nf \tilde{\Phi}_1(\threequarters)
\right]
p_{\nu} q_{\mu} q_{\sigma} 
\right. \nonumber \\
&& \left. ~~~
+ 
\left[
\frac{393031}{51200} \Nc \ln(\fourthirds)
- \frac{2143}{2560} \Nc
+ \frac{19077}{204800} \Nc \tilde{\Phi}_1(\ninesixteenths)
+ \frac{7}{8} \Nf
\right. \right. \nonumber \\
&& \left. \left. ~~~~~~~
- \frac{4513}{8192} \Nc \tilde{\Phi}_1(\threequarters)
- \frac{49}{32} \Nf \ln(\fourthirds)
- \frac{9}{128} \Nf \tilde{\Phi}_1(\threequarters)
\right]
p_{\nu} q_{\mu} s_{\sigma} 
\right. \nonumber \\
&& \left. ~~~
+ 
\left[
\frac{1381}{1280} \Nc
+ \frac{134913}{25600} \Nc \ln(\fourthirds)
+ \frac{353}{3200} \Nc \tilde{\Phi}_1(\ninesixteenths)
- \frac{1}{4} \Nf
\right. \right. \nonumber \\
&& \left. \left. ~~~~~~~
- \frac{2047}{4096} \Nc \tilde{\Phi}_1(\threequarters)
- \frac{17}{16} \Nf \ln(\fourthirds)
- \frac{9}{64} \Nf \tilde{\Phi}_1(\threequarters)
\right]
p_{\nu} q_{\sigma} s_{\mu} 
\right. \nonumber \\
&& \left. ~~~
+ 
\left[
\frac{5139}{10240} \Nc
+ \frac{986517}{204800} \Nc \ln(\fourthirds)
+ \frac{230039}{819200} \Nc \tilde{\Phi}_1(\ninesixteenths)
+ \frac{17}{32} \Nf
\right. \right. \nonumber \\
&& \left. \left. ~~~~~~~
- \frac{2915}{32768} \Nc \tilde{\Phi}_1(\threequarters)
- \frac{103}{128} \Nf \ln(\fourthirds)
- \frac{207}{512} \Nf \tilde{\Phi}_1(\threequarters)
\right]
p_{\nu} s_{\mu} s_{\sigma} 
\right. \nonumber \\
&& \left. ~~~
+ 
\left[
\frac{1295}{3072} \Nc
- \frac{62981}{20480} \Nc \ln(\fourthirds)
+ \frac{6693}{81920} \Nc \tilde{\Phi}_1(\ninesixteenths)
- \frac{5}{16} \Nf
\right. \right. \nonumber \\
&& \left. \left. ~~~~~~~
+ \frac{607}{16384} \Nc \tilde{\Phi}_1(\threequarters)
+ \frac{19}{64} \Nf \ln(\fourthirds)
+ \frac{27}{256} \Nf \tilde{\Phi}_1(\threequarters)
\right]
p_{\sigma} q_{\mu} q_{\nu} 
\right. \nonumber \\
&& \left. ~~~
+ 
\left[
\frac{1381}{1280} \Nc
+ \frac{134913}{25600} \Nc \ln(\fourthirds)
+ \frac{353}{3200} \Nc \tilde{\Phi}_1(\ninesixteenths)
- \frac{1}{4} \Nf
\right. \right. \nonumber \\
&& \left. \left. ~~~~~~~
- \frac{2047}{4096} \Nc \tilde{\Phi}_1(\threequarters)
- \frac{17}{16} \Nf \ln(\fourthirds)
- \frac{9}{64} \Nf \tilde{\Phi}_1(\threequarters)
\right]
p_{\sigma} q_{\mu} s_{\nu} 
\right. \nonumber \\
&& \left. ~~~
+ 
\left[
\frac{14743}{7680} \Nc
- \frac{113577}{51200} \Nc \ln(\fourthirds)
+ \frac{48591}{204800} \Nc \tilde{\Phi}_1(\ninesixteenths)
- \frac{5}{8} \Nf
\right. \right. \nonumber \\
&& \left. \left. ~~~~~~~
- \frac{225}{8192} \Nc \tilde{\Phi}_1(\threequarters)
+ \frac{11}{32} \Nf \ln(\fourthirds)
- \frac{45}{128} \Nf \tilde{\Phi}_1(\threequarters)
\right]
p_{\sigma} q_{\nu} s_{\mu} 
\right. \nonumber \\
&& \left. ~~~
+ 
\left[
\frac{24871}{10240} \Nc
+ \frac{29793}{204800} \Nc \ln(\fourthirds)
+ \frac{167131}{819200} \Nc \tilde{\Phi}_1(\ninesixteenths)
- \frac{19}{32} \Nf
\right. \right. \nonumber \\
&& \left. \left. ~~~~~~~
- \frac{5047}{32768} \Nc \tilde{\Phi}_1(\threequarters)
- \frac{43}{128} \Nf \ln(\fourthirds)
- \frac{243}{512} \Nf \tilde{\Phi}_1(\threequarters)
\right]
p_{\sigma} s_{\mu} s_{\nu} 
\right. \nonumber \\
&& \left. ~~~
+ 
\left[
\frac{21923}{30720} \Nc
+ \frac{155463}{204800} \Nc \ln(\fourthirds)
+ \frac{92421}{819200} \Nc \tilde{\Phi}_1(\ninesixteenths)
- \frac{21}{32} \Nf
\right. \right. \nonumber \\
&& \left. \left. ~~~~~~~
- \frac{14241}{32768} \Nc \tilde{\Phi}_1(\threequarters)
- \frac{93}{128} \Nf \ln(\fourthirds)
+ \frac{171}{512} \Nf \tilde{\Phi}_1(\threequarters)
\right]
q_{\mu} q_{\nu} q_{\sigma} 
\right. \nonumber \\
&& \left. ~~~
+ 
\left[
\frac{295997}{819200} \Nc \tilde{\Phi}_1(\ninesixteenths)
- \frac{18409}{30720} \Nc
- \frac{936509}{204800} \Nc \ln(\fourthirds)
+ \frac{15}{32} \Nf
\right. \right. \nonumber \\
&& \left. \left. ~~~~~~~
+ \frac{1051}{32768} \Nc \tilde{\Phi}_1(\threequarters)
+ \frac{71}{128} \Nf \ln(\fourthirds)
- \frac{81}{512} \Nf \tilde{\Phi}_1(\threequarters)
\right]
q_{\mu} q_{\nu} s_{\sigma} 
\right. \nonumber \\
&& \left. ~~~
+ 
\left[
\frac{3665}{2048} \Nc
+ \frac{215703}{40960} \Nc \ln(\fourthirds)
+ \frac{15541}{163840} \Nc \tilde{\Phi}_1(\ninesixteenths)
- \frac{33}{32} \Nf
\right. \right. \nonumber \\
&& \left. \left. ~~~~~~~
- \frac{22805}{32768} \Nc \tilde{\Phi}_1(\threequarters)
- \frac{169}{128} \Nf \ln(\fourthirds)
+ \frac{63}{512} \Nf \tilde{\Phi}_1(\threequarters)
\right]
q_{\mu} q_{\sigma} s_{\nu} 
\right. \nonumber \\
&& \left. ~~~
+
\left[
\frac{5139}{10240} \Nc
+ \frac{986517}{204800} \Nc \ln(\fourthirds)
+ \frac{230039}{819200} \Nc \tilde{\Phi}_1(\ninesixteenths)
+ \frac{17}{32} \Nf
\right. \right. \nonumber \\
&& \left. \left. ~~~~~~~
- \frac{2915}{32768} \Nc \tilde{\Phi}_1(\threequarters)
- \frac{103}{128} \Nf \ln(\fourthirds)
- \frac{207}{512} \Nf \tilde{\Phi}_1(\threequarters)
\right]
q_{\mu} s_{\nu} s_{\sigma} 
\right. \nonumber \\
&& \left. ~~~
+
\left[
\frac{31471}{30720} \Nc
+ \frac{345211}{204800} \Nc \ln(\fourthirds)
- \frac{48763}{819200} \Nc \tilde{\Phi}_1(\ninesixteenths)
- \frac{9}{32} \Nf
\right. \right. \nonumber \\
&& \left. \left. ~~~~~~~
- \frac{2413}{32768} \Nc \tilde{\Phi}_1(\threequarters)
- \frac{49}{128} \Nf \ln(\fourthirds)
- \frac{9}{512} \Nf \tilde{\Phi}_1(\threequarters)
\right]
q_{\nu} q_{\sigma} s_{\mu} 
\right. \nonumber \\
&& \left. ~~~
+ 
\left[
\frac{41413}{30720} \Nc
- \frac{779047}{204800} \Nc \ln(\fourthirds)
+ \frac{295551}{819200} \Nc \tilde{\Phi}_1(\ninesixteenths)
+ \frac{5}{32} \Nf
\right. \right. \nonumber \\
&& \left. \left. ~~~~~~~
+ \frac{10657}{32768} \Nc \tilde{\Phi}_1(\threequarters)
+ \frac{77}{128} \Nf \ln(\fourthirds)
- \frac{315}{512} \Nf \tilde{\Phi}_1(\threequarters)
\right]
q_{\nu} s_{\mu} s_{\sigma} 
\right. \nonumber \\
&& \left. ~~~
+ 
\left[
+ \frac{24871}{10240} \Nc
+ \frac{29793}{204800} \Nc \ln(\fourthirds)
+ \frac{167131}{819200} \Nc \tilde{\Phi}_1(\ninesixteenths)
- \frac{19}{32} \Nf
\right. \right. \nonumber \\
&& \left. \left. ~~~~~~~
- \frac{5047}{32768} \Nc \tilde{\Phi}_1(\threequarters)
- \frac{43}{128} \Nf \ln(\fourthirds)
- \frac{243}{512} \Nf \tilde{\Phi}_1(\threequarters)
\right]
q_{\sigma} s_{\mu} s_{\nu} 
\right. \nonumber \\
&& \left. ~~~
+ 
\left[
\frac{9481}{5120} \Nc
- \frac{31497}{102400} \Nc \ln(\fourthirds)
+ \frac{153401}{409600} \Nc \tilde{\Phi}_1(\ninesixteenths)
- \frac{5}{64} \Nf \ln(\fourthirds)
\right. \right. \nonumber \\
&& \left. \left. ~~~~~~~
+ \frac{3}{16} \Nf
+ \frac{4207}{16384} \Nc \tilde{\Phi}_1(\threequarters)
- \frac{189}{256} \Nf \tilde{\Phi}_1(\threequarters)
\right]
s_{\mu} s_{\nu} s_{\sigma} 
\right]
f_4^{acbd} \frac{g^4}{\mu^4} 
\nonumber \\
&& +
\left[ 
\left[
\frac{29}{16} \ln(\fourthirds)
- \frac{1}{8}
- \frac{7}{8} \tilde{\Phi}_1(\ninesixteenths)
+ \frac{69}{64} \tilde{\Phi}_1(\threequarters)
\right] 
\eta_{\mu\nu} p_{\sigma} 
\right. \nonumber \\
&& \left. ~~~
+ 
\left[
- \frac{1}{8}
+ \frac{29}{16} \ln(\fourthirds)
- \frac{7}{8} \tilde{\Phi}_1(\ninesixteenths)
+ \frac{69}{64} \tilde{\Phi}_1(\threequarters)
\right] 
\eta_{\mu\nu} q_{\sigma} 
\right. \nonumber \\
&& \left. ~~~
+ 
\left[
\frac{1}{4}
+ \frac{37}{80} \ln(\fourthirds)
+ \frac{1001}{1280} \tilde{\Phi}_1(\ninesixteenths)
- \frac{105}{64} \tilde{\Phi}_1(\threequarters)
\right] 
\eta_{\mu\nu} s_{\sigma} 
\right. \nonumber \\
&& \left. ~~~
+ 
\left[
\frac{1}{8}
- \frac{29}{16} \ln(\fourthirds)
+ \frac{7}{8} \tilde{\Phi}_1(\ninesixteenths)
- \frac{69}{64} \tilde{\Phi}_1(\threequarters)
\right] 
\eta_{\mu\sigma} q_{\nu} 
\right. \nonumber \\
&& \left. ~~~
+ 
\left[
\frac{3}{8}
- \frac{27}{20} \ln(\fourthirds)
+ \frac{2121}{1280} \tilde{\Phi}_1(\ninesixteenths)
- \frac{87}{32} \tilde{\Phi}_1(\threequarters)
\right] 
\eta_{\mu\sigma} s_{\nu} 
\right. \nonumber \\
&& \left. ~~~
+ 
\left[
\frac{1}{8}
- \frac{29}{16} \ln(\fourthirds)
+ \frac{7}{8} \tilde{\Phi}_1(\ninesixteenths)
- \frac{69}{64} \tilde{\Phi}_1(\threequarters)
\right] 
\eta_{\nu\sigma} p_{\mu} 
\right. \nonumber \\
&& \left. ~~~
+ 
\left[
\frac{3}{8}
- \frac{27}{20} \ln(\fourthirds)
+ \frac{2121}{1280} \tilde{\Phi}_1(\ninesixteenths)
- \frac{87}{32} \tilde{\Phi}_1(\threequarters)
\right] 
\eta_{\nu\sigma} s_{\mu} 
\right] d_A^{abcd} \frac{g^4}{\mu^2}  
\nonumber \\
&& + 
\left[ 
\left[ 
\frac{267}{2560}
+ \frac{49953}{25600} \ln(\fourthirds)
- \frac{9621}{409600} \tilde{\Phi}_1(\ninesixteenths)
+ \frac{1707}{4096} \tilde{\Phi}_1(\threequarters)
\right] 
p_{\mu} p_{\nu} q_{\sigma} 
\right. \nonumber \\
&& \left. ~~~
+ 
\left[ 
\frac{45}{512}
- \frac{1161}{1024} \ln(\fourthirds)
+ \frac{897}{16384} \tilde{\Phi}_1(\ninesixteenths)
- \frac{5235}{4096} \tilde{\Phi}_1(\threequarters)
\right] 
p_{\mu} p_{\nu} s_{\sigma} 
\right. \nonumber \\
&& \left. ~~~
+ 
\left[ 
\frac{659}{2560}
- \frac{68079}{25600} \ln(\fourthirds)
+ \frac{564003}{409600} \tilde{\Phi}_1(\ninesixteenths)
- \frac{6357}{4096} \tilde{\Phi}_1(\threequarters)
\right] 
p_{\mu} p_{\sigma} q_{\nu} 
\right. \nonumber \\
&& \left. ~~~
+ 
\left[ 
\frac{2913}{2560}
- \frac{45693}{25600} \ln(\fourthirds)
+ \frac{1342401}{409600} \tilde{\Phi}_1(\ninesixteenths)
- \frac{16095}{4096} \tilde{\Phi}_1(\threequarters)
\right] 
p_{\mu} p_{\sigma} s_{\nu} 
\right. \nonumber \\
&& \left. ~~~
+ 
\left[ 
\frac{659}{2560}
- \frac{68079}{25600} \ln(\fourthirds)
+ \frac{564003}{409600} \tilde{\Phi}_1(\ninesixteenths)
- \frac{6357}{4096} \tilde{\Phi}_1(\threequarters)
\right] 
p_{\mu} q_{\nu} q_{\sigma} 
\right. \nonumber \\
&& \left. ~~~
+
\left[ 
\frac{301}{1280}
- \frac{29901}{12800} \ln(\fourthirds)
+ \frac{189957}{204800} \tilde{\Phi}_1(\ninesixteenths)
- \frac{2871}{2048} \tilde{\Phi}_1(\threequarters)
\right] 
p_{\mu} q_{\nu} s_{\sigma} 
\right. \nonumber \\
&& \left. ~~~
+ 
\left[ 
\frac{141}{1280}
- \frac{18651}{12800} \ln(\fourthirds)
+ \frac{103257}{204800} \tilde{\Phi}_1(\ninesixteenths)
- \frac{2925}{2048} \tilde{\Phi}_1(\threequarters)
\right] 
p_{\mu} q_{\sigma} s_{\nu} 
\right. \nonumber \\
&& \left. ~~~
+ 
\left[ 
\frac{1113}{2560}
- \frac{72693}{25600} \ln(\fourthirds)
+ \frac{697401}{409600} \tilde{\Phi}_1(\ninesixteenths)
- \frac{10311}{4096} \tilde{\Phi}_1(\threequarters)
\right] 
p_{\mu} s_{\nu} s_{\sigma} 
\right. \nonumber \\
&& \left. ~~~
+ 
\left[ 
\frac{267}{2560}
+ \frac{49953}{25600} \ln(\fourthirds)
- \frac{9621}{409600} \tilde{\Phi}_1(\ninesixteenths)
+ \frac{1707}{4096} \tilde{\Phi}_1(\threequarters)
\right] 
p_{\nu} p_{\sigma} q_{\mu} 
\right. \nonumber \\
&& \left. ~~~
+ 
\left[ 
\frac{45}{512}
- \frac{1161}{1024} \ln(\fourthirds)
+ \frac{897}{16384} \tilde{\Phi}_1(\ninesixteenths)
- \frac{5235}{4096} \tilde{\Phi}_1(\threequarters)
\right] 
p_{\nu} p_{\sigma} s_{\mu} 
\right. \nonumber \\
&& \left. ~~~
+ 
\left[ 
\frac{267}{2560}
+ \frac{49953}{25600} \ln(\fourthirds)
- \frac{9621}{409600} \tilde{\Phi}_1(\ninesixteenths)
+ \frac{1707}{4096} \tilde{\Phi}_1(\threequarters)
\right] 
p_{\nu} q_{\mu} q_{\sigma} 
\right. \nonumber \\
&& \left. ~~~
+ 
\left[ 
\frac{2505}{2048} \tilde{\Phi}_1(\threequarters)
- \frac{1203}{1280}
- \frac{10317}{12800} \ln(\fourthirds)
- \frac{556731}{204800} \tilde{\Phi}_1(\ninesixteenths)
\right] 
p_{\nu} q_{\mu} s_{\sigma} 
\right. \nonumber \\
&& \left. ~~~
+ 
\left[ 
\frac{1449}{1280}
+ \frac{20781}{12800} \ln(\fourthirds)
+ \frac{563133}{204800} \tilde{\Phi}_1(\ninesixteenths)
- \frac{4269}{2048} \tilde{\Phi}_1(\threequarters)
\right] 
p_{\nu} q_{\sigma} s_{\mu} 
\right. \nonumber \\
&& \left. ~~~
+ 
\left[ 
\frac{45}{512}
- \frac{1161}{1024} \ln(\fourthirds)
+ \frac{897}{16384} \tilde{\Phi}_1(\ninesixteenths)
- \frac{5235}{4096} \tilde{\Phi}_1(\threequarters)
\right] 
p_{\nu} s_{\mu} s_{\sigma} 
\right. \nonumber \\
&& \left. ~~~
+ 
\left[ 
\frac{267}{2560}
+ \frac{49953}{25600} \ln(\fourthirds)
- \frac{9621}{409600} \tilde{\Phi}_1(\ninesixteenths)
+ \frac{1707}{4096} \tilde{\Phi}_1(\threequarters)
\right] 
p_{\sigma} q_{\mu} q_{\nu} 
\right. \nonumber \\
&& \left. ~~~
+ 
\left[ 
\frac{1449}{1280}
+ \frac{20781}{12800} \ln(\fourthirds)
+ \frac{563133}{204800} \tilde{\Phi}_1(\ninesixteenths)
- \frac{4269}{2048} \tilde{\Phi}_1(\threequarters)
\right] 
p_{\sigma} q_{\mu} s_{\nu} 
\right. \nonumber \\
&& \left. ~~~
+ 
\left[ 
\frac{141}{1280}
- \frac{18651}{12800} \ln(\fourthirds)
+ \frac{103257}{204800} \tilde{\Phi}_1(\ninesixteenths)
- \frac{2925}{2048} \tilde{\Phi}_1(\threequarters)
\right] 
p_{\sigma} q_{\nu} s_{\mu} 
\right. \nonumber \\
&& \left. ~~~
+ 
\left[ 
\frac{405}{512}
- \frac{81}{1024} \ln(\fourthirds)
+ \frac{26697}{16384} \tilde{\Phi}_1(\ninesixteenths)
- \frac{11019}{4096} \tilde{\Phi}_1(\threequarters)
\right] 
p_{\sigma} s_{\mu} s_{\nu} 
\right. \nonumber \\
&& \left. ~~~
+ 
\left[ 
\frac{45}{512}
- \frac{1161}{1024} \ln(\fourthirds)
+ \frac{897}{16384} \tilde{\Phi}_1(\ninesixteenths)
- \frac{5235}{4096} \tilde{\Phi}_1(\threequarters)
\right] 
q_{\mu} q_{\nu} s_{\sigma} 
\right. \nonumber \\
&& \left. ~~~
+ 
\left[ 
\frac{45}{512}
- \frac{1161}{1024} \ln(\fourthirds)
+ \frac{897}{16384} \tilde{\Phi}_1(\ninesixteenths)
- \frac{5235}{4096} \tilde{\Phi}_1(\threequarters)
\right] 
q_{\mu} q_{\sigma} s_{\nu} 
\right. \nonumber \\
&& \left. ~~~
+ 
\left[ 
\frac{45}{512}
- \frac{1161}{1024} \ln(\fourthirds)
+ \frac{897}{16384} \tilde{\Phi}_1(\ninesixteenths)
- \frac{5235}{4096} \tilde{\Phi}_1(\threequarters)
\right] 
q_{\mu} s_{\nu} s_{\sigma} 
\right. \nonumber \\
&& \left. ~~~
+
\left[ 
\frac{2913}{2560}
- \frac{45693}{25600} \ln(\fourthirds)
+ \frac{1342401}{409600} \tilde{\Phi}_1(\ninesixteenths)
- \frac{16095}{4096} \tilde{\Phi}_1(\threequarters)
\right] 
q_{\nu} q_{\sigma} s_{\mu} 
\right. \nonumber \\
&& \left. ~~~
+ 
\left[ 
\frac{1113}{2560}
- \frac{72693}{25600} \ln(\fourthirds)
+ \frac{697401}{409600} \tilde{\Phi}_1(\ninesixteenths)
- \frac{10311}{4096} \tilde{\Phi}_1(\threequarters)
\right] 
q_{\nu} s_{\mu} s_{\sigma} 
\right. \nonumber \\
&& \left. ~~~
+ 
\left[ 
\frac{405}{512}
- \frac{81}{1024} \ln(\fourthirds)
+ \frac{26697}{16384} \tilde{\Phi}_1(\ninesixteenths)
- \frac{11019}{4096} \tilde{\Phi}_1(\threequarters)
\right] 
q_{\sigma} s_{\mu} s_{\nu} 
\right. \nonumber \\
&& \left. ~~~
+ 
\left[ 
\frac{1323}{1280}
- \frac{14463}{12800} \ln(\fourthirds)
+ \frac{503691}{204800} \tilde{\Phi}_1(\ninesixteenths)
\right. \right. \nonumber \\
&& \left. \left. ~~~~~~~
- \frac{7989}{2048} \tilde{\Phi}_1(\threequarters)
\right] 
s_{\mu} s_{\nu} s_{\sigma} 
\right] d_A^{abcd} \frac{g^4}{\mu^4}
\label{4ptcon}
\end{eqnarray}

==> (inline-2) <==
\begin{eqnarray}
\left. \Gamma^{c\bar{c}gg\,abcd}_{A\,\mu\nu\sigma}(p,q,r,s) \right| &=& 
\left[ 
\left[
\frac{2821}{25600} \ln(\fourthirds)
- \frac{63}{1280}
+ \frac{33}{25600} \tilde{\Phi}_1(\ninesixteenths)
+ \frac{101}{4096} \tilde{\Phi}_1(\threequarters)
\eta_{\mu\nu} p_\sigma
\right]
\right. \nonumber \\
&& \left. ~
+ 
\left[
\frac{16217}{204800} \tilde{\Phi}_1(\ninesixteenths)
- \frac{239}{1280}
- \frac{181}{12800} \ln(\fourthirds)
- \frac{263}{2048} \tilde{\Phi}_1(\threequarters)
\right]
\eta_{\mu\nu} q_\sigma
\right. \nonumber \\
&& \left. ~
+ 
\left[
\frac{1}{640}
- \frac{339}{25600} \ln(\fourthirds)
- \frac{9901}{204800} \tilde{\Phi}_1(\ninesixteenths)
- \frac{287}{4096} \tilde{\Phi}_1(\threequarters)
\right]
\eta_{\mu\nu} s_\sigma
\right. \nonumber \\
&& \left. ~
+ 
\left[
\frac{9761}{102400} \tilde{\Phi}_1(\ninesixteenths)
- \frac{109}{1280}
- \frac{10767}{25600} \ln(\fourthirds)
- \frac{663}{4096} \tilde{\Phi}_1(\threequarters)
\right]
\eta_{\mu\sigma} p_\nu
\right. \nonumber \\
&& \left. ~ 
+ 
\left[
\frac{259}{512} \ln(\fourthirds)
- \frac{11}{256}
+ \frac{121}{8192} \tilde{\Phi}_1(\ninesixteenths)
- \frac{247}{2048} \tilde{\Phi}_1(\threequarters)
\right]
\eta_{\mu\sigma} q_\nu
\right. \nonumber \\
&& \left. ~ 
+ 
\left[
\frac{2537}{25600} \ln(\fourthirds)
- \frac{29}{320}
+ \frac{12933}{204800} \tilde{\Phi}_1(\ninesixteenths)
+ \frac{341}{4096} \tilde{\Phi}_1(\threequarters)
\right]
\eta_{\mu\sigma} s_\nu
\right. \nonumber \\
&& \left. ~ 
+ 
\left[
\frac{263}{3840}
- \frac{15661}{76800} \ln(\fourthirds)
- \frac{3503}{76800} \tilde{\Phi}_1(\ninesixteenths)
+ \frac{337}{4096} \tilde{\Phi}_1(\threequarters)
\right]
\eta_{\nu\sigma} p_\mu
\right. \nonumber \\
&& \left. ~ 
+ 
\left[
\frac{183}{1280}
- \frac{5343}{12800} \ln(\fourthirds)
- \frac{18849}{204800} \tilde{\Phi}_1(\ninesixteenths)
+ \frac{387}{2048} \tilde{\Phi}_1(\threequarters)
\right]
\eta_{\nu\sigma} q_\mu
\right. \nonumber \\
&& \left. ~ 
+ 
\left[
\frac{1}{16}
- \frac{199}{1024} \ln(\fourthirds)
- \frac{367}{8192} \tilde{\Phi}_1(\ninesixteenths)
+ \frac{237}{4096} \tilde{\Phi}_1(\threequarters)
\right]
\eta_{\nu\sigma} s_\mu
\right] \Nc f_4^{abcd} \frac{g^4}{\mu^2}
\nonumber \\
&& 
+ \left[ 
\left[
\frac{18211}{204800} \tilde{\Phi}_1(\ninesixteenths)
- \frac{1609}{30720}
- \frac{183663}{204800} \ln(\fourthirds)
- \frac{3983}{32768} \tilde{\Phi}_1(\threequarters)
\right]
p_\mu p_\nu p_\sigma
\right. \nonumber \\
&& \left. ~~~
+ 
\left[
\frac{35329}{819200} \tilde{\Phi}_1(\ninesixteenths)
- \frac{4151}{15360}
- \frac{931}{1600} \ln(\fourthirds)
- \frac{129}{4096} \tilde{\Phi}_1(\threequarters)
\right]
p_\mu p_\nu q_\sigma
\right. \nonumber \\
&& \left. ~~~
- 
\left[
\frac{121}{30720}
+ \frac{35241}{204800} \ln(\fourthirds)
+ \frac{86097}{819200} \tilde{\Phi}_1(\ninesixteenths)
+ \frac{1249}{32768} \tilde{\Phi}_1(\threequarters)
\right]
p_\mu p_\nu s_\sigma
\right. \nonumber \\
&& \left. ~~~
+ 
\left[
\frac{1037}{46080}
+ \frac{12517}{38400} \ln(\fourthirds)
- \frac{5777}{819200} \tilde{\Phi}_1(\ninesixteenths)
- \frac{433}{4096} \tilde{\Phi}_1(\threequarters)
\right]
p_\mu p_\sigma q_\nu
\right. \nonumber \\
&& \left. ~~~
+ 
\left[
\frac{12231}{204800} \ln(\fourthirds)
- \frac{1741}{30720}
+ \frac{66957}{819200} \tilde{\Phi}_1(\ninesixteenths)
+ \frac{1695}{32768} \tilde{\Phi}_1(\threequarters)
\right]
p_\mu p_\sigma s_\nu
\right. \nonumber \\
&& \left. ~~~
+ 
\left[
\frac{30401}{307200} \ln(\fourthirds)
- \frac{269}{9216}
- \frac{3757}{51200} \tilde{\Phi}_1(\ninesixteenths)
+ \frac{1259}{16384} \tilde{\Phi}_1(\threequarters)
\right]
p_\mu q_\nu q_\sigma
\right. \nonumber \\
&& \left. ~~~
+ 
\left[
\frac{37}{360}
+ \frac{113231}{307200} \ln(\fourthirds)
- \frac{16307}{819200} \tilde{\Phi}_1(\ninesixteenths)
- \frac{111}{16384} \tilde{\Phi}_1(\threequarters)
\right]
p_\mu q_\nu s_\sigma
\right. \nonumber \\
&& \left. ~~~
+ 
\left[
\frac{12689}{102400} \ln(\fourthirds)
- \frac{389}{1536}
- \frac{53129}{819200} \tilde{\Phi}_1(\ninesixteenths)
+ \frac{1589}{16384} \tilde{\Phi}_1(\threequarters)
\right]
p_\mu q_\sigma s_\nu
\right. \nonumber \\
&& \left. ~~~
+ 
\left[
\frac{497}{30720}
- \frac{53433}{204800} \ln(\fourthirds)
+ \frac{5941}{204800} \tilde{\Phi}_1(\ninesixteenths)
- \frac{409}{32768} \tilde{\Phi}_1(\threequarters)
\right]
p_\mu s_\nu s_\sigma
\right. \nonumber \\
&& \left. ~~~
+ 
\left[
\frac{1287}{5120}
- \frac{7233}{51200} \ln(\fourthirds)
+ \frac{3771}{819200} \tilde{\Phi}_1(\ninesixteenths)
- \frac{855}{8192} \tilde{\Phi}_1(\threequarters)
\right]
p_\nu p_\sigma q_\mu
\right. \nonumber \\
&& \left. ~~~
+ 
\left[
\frac{4959}{32768} \tilde{\Phi}_1(\threequarters)
- \frac{11}{2048}
- \frac{331353}{204800} \ln(\fourthirds)
- \frac{22671}{819200} \tilde{\Phi}_1(\ninesixteenths)
\right]
p_\nu p_\sigma s_\mu
\right. \nonumber \\
&& \left. ~~~
+ 
\left[
\frac{1395}{16384} \tilde{\Phi}_1(\threequarters)
- \frac{117}{5120}
- \frac{40701}{102400} \ln(\fourthirds)
- \frac{10971}{204800} \tilde{\Phi}_1(\ninesixteenths)
\right]
p_\nu q_\mu q_\sigma
\right. \nonumber \\
&& \left. ~~~
+ 
\left[
\frac{333}{2560}
+ \frac{3459}{20480} \ln(\fourthirds)
+ \frac{1473}{163840} \tilde{\Phi}_1(\ninesixteenths)
- \frac{261}{16384} \tilde{\Phi}_1(\threequarters)
\right]
p_\nu q_\mu s_\sigma
\right. \nonumber \\
&& \left. ~~~
+ 
\left[
\frac{3369}{16384} \tilde{\Phi}_1(\threequarters)
- \frac{583}{2560}
- \frac{133707}{102400} \ln(\fourthirds)
- \frac{44733}{819200} \tilde{\Phi}_1(\ninesixteenths)
\right]
p_\nu q_\sigma s_\mu
\right. \nonumber \\
&& \left. ~~~
+ 
\left[
\frac{3663}{32768} \tilde{\Phi}_1(\threequarters)
- \frac{1501}{10240}
- \frac{132177}{204800} \ln(\fourthirds)
- \frac{36711}{204800} \tilde{\Phi}_1(\ninesixteenths)
\right]
p_\nu s_\mu s_\sigma
\right. \nonumber \\
&& \left. ~~~
+ 
\left[
\frac{617}{5120}
+ \frac{6339}{102400} \ln(\fourthirds)
- \frac{20817}{409600} \tilde{\Phi}_1(\ninesixteenths)
- \frac{117}{16384} \tilde{\Phi}_1(\threequarters)
\right]
p_\sigma q_\mu q_\nu
\right. \nonumber \\
&& \left. ~~~
+ 
\left[
\frac{123}{1280}
+ \frac{16947}{102400} \ln(\fourthirds)
- \frac{4497}{819200} \tilde{\Phi}_1(\ninesixteenths)
- \frac{1161}{16384} \tilde{\Phi}_1(\threequarters)
\right]
p_\sigma q_\mu s_\nu
\right. \nonumber \\
&& \left. ~~~
+ 
\left[
\frac{583}{7680}
- \frac{61603}{102400} \ln(\fourthirds)
- \frac{11997}{819200} \tilde{\Phi}_1(\ninesixteenths)
+ \frac{849}{16384} \tilde{\Phi}_1(\threequarters)
\right]
p_\sigma q_\nu s_\mu
\right. \nonumber \\
&& \left. ~~~
+ 
\left[
\frac{59}{10240}
- \frac{58089}{204800} \ln(\fourthirds)
+ \frac{12543}{204800} \tilde{\Phi}_1(\ninesixteenths)
- \frac{777}{32768} \tilde{\Phi}_1(\threequarters)
\right]
p_\sigma s_\mu s_\nu
\right. \nonumber \\
&& \left. ~~~
+ 
\left[
\frac{279}{2048} \tilde{\Phi}_1(\threequarters)
- \frac{367}{5120}
- \frac{1239}{5120} \ln(\fourthirds)
- \frac{15453}{163840} \tilde{\Phi}_1(\ninesixteenths)
\right]
q_\mu q_\nu q_\sigma
\right. \nonumber \\
&& \left. ~~~
+ 
\left[
\frac{973}{2560}
- \frac{14511}{102400} \ln(\fourthirds)
+ \frac{39831}{819200} \tilde{\Phi}_1(\ninesixteenths)
+ \frac{117}{16384} \tilde{\Phi}_1(\threequarters)
\right]
q_\mu q_\nu s_\sigma
\right. \nonumber \\
&& \left. ~~~
+ 
\left[
\frac{2925}{16384} \tilde{\Phi}_1(\threequarters)
- \frac{453}{1280}
- \frac{36063}{102400} \ln(\fourthirds)
- \frac{17427}{819200} \tilde{\Phi}_1(\ninesixteenths)
\right]
q_\mu q_\sigma s_\nu
\right. \nonumber \\
&& \left. ~~~
+ 
\left[
\frac{249}{1280}
- \frac{28809}{25600} \ln(\fourthirds)
+ \frac{14457}{102400} \tilde{\Phi}_1(\ninesixteenths)
- \frac{81}{4096} \tilde{\Phi}_1(\threequarters)
\right]
q_\mu s_\nu s_\sigma
\right. \nonumber \\
&& \left. ~~~
+ 
\left[
\frac{55181}{102400} \ln(\fourthirds)
- \frac{61}{3840}
- \frac{103071}{819200} \tilde{\Phi}_1(\ninesixteenths)
+ \frac{1545}{16384} \tilde{\Phi}_1(\threequarters)
\right]
q_\nu q_\sigma s_\mu
\right. \nonumber \\
&& \left. ~~~
+ 
\left[
\frac{63871}{51200} \ln(\fourthirds)
- \frac{551}{7680}
- \frac{5547}{51200} \tilde{\Phi}_1(\ninesixteenths)
- \frac{225}{8192} \tilde{\Phi}_1(\threequarters)
\right]
q_\nu s_\mu s_\sigma
\right. \nonumber \\
&& \left. ~~~
+ 
\left[
\frac{7413}{10240} \ln(\fourthirds)
- \frac{1039}{2560}
- \frac{3549}{20480} \tilde{\Phi}_1(\ninesixteenths)
+ \frac{921}{8192} \tilde{\Phi}_1(\threequarters)
\right]
q_\sigma s_\mu s_\nu
\right. \nonumber \\
&& \left. ~~~
+ 
\left[
\frac{70173}{204800} \ln(\fourthirds)
- \frac{299}{2048}
- \frac{11091}{204800} \tilde{\Phi}_1(\ninesixteenths)
\right. \right. \nonumber \\
&& \left. \left. ~~~~~~~
- \frac{579}{32768} \tilde{\Phi}_1(\threequarters)
\right]
s_\mu s_\nu s_\sigma
\right] \Nc f_4^{abcd} \frac{g^4}{\mu^4}
\nonumber \\
&& 
+ \left[ 
\left[
\frac{16497}{204800} \tilde{\Phi}_1(\ninesixteenths)
- \frac{27}{640}
- \frac{23717}{25600} \ln(\fourthirds)
- \frac{169}{4096} \tilde{\Phi}_1(\threequarters)
\right]
\eta_{\mu\nu} p_\sigma
\right. \nonumber \\
&& \left. ~~~
+ 
\left[
\frac{11}{256}
- \frac{259}{512} \ln(\fourthirds)
- \frac{121}{8192} \tilde{\Phi}_1(\ninesixteenths)
+ \frac{247}{2048} \tilde{\Phi}_1(\threequarters)
\right]
\eta_{\mu\nu} q_\sigma
\right. \nonumber \\
&& \left. ~~~
+ 
\left[
\frac{2477}{51200} \tilde{\Phi}_1(\ninesixteenths)
- \frac{61}{1280}
- \frac{10413}{25600} \ln(\fourthirds)
+ \frac{835}{4096} \tilde{\Phi}_1(\threequarters)
\right]
\eta_{\mu\nu} s_\sigma
\right. \nonumber \\
&& \left. ~~~
+ 
\left[
\frac{11}{80}
+ \frac{3183}{25600} \ln(\fourthirds)
- \frac{15953}{204800} \tilde{\Phi}_1(\ninesixteenths)
+ \frac{627}{4096} \tilde{\Phi}_1(\threequarters)
\right]
\eta_{\mu\sigma} p_\nu
\right. \nonumber \\
&& \left. ~~~
+ 
\left[
\frac{239}{1280}
+ \frac{181}{12800} \ln(\fourthirds)
- \frac{16217}{204800} \tilde{\Phi}_1(\ninesixteenths)
+ \frac{263}{2048} \tilde{\Phi}_1(\threequarters)
\right]
\eta_{\mu\sigma} q_\nu
\right. \nonumber \\
&& \left. ~~~
+ 
\left[
\frac{241}{1280}
+ \frac{23}{25600} \ln(\fourthirds)
- \frac{13059}{102400} \tilde{\Phi}_1(\ninesixteenths)
+ \frac{239}{4096} \tilde{\Phi}_1(\threequarters)
\right]
\eta_{\mu\sigma} s_\nu
\right. \nonumber \\
&& \left. ~~~
+ 
\left[
\frac{16397}{76800} \ln(\fourthirds)
- \frac{143}{1920}
+ \frac{28523}{614400} \tilde{\Phi}_1(\ninesixteenths)
- \frac{437}{4096} \tilde{\Phi}_1(\threequarters)
\right]
\eta_{\nu\sigma} p_\mu
\right. \nonumber \\
&& \left. ~~~
+ 
\left[
\frac{5343}{12800} \ln(\fourthirds)
- \frac{183}{1280}
+ \frac{18849}{204800} \tilde{\Phi}_1(\ninesixteenths)
- \frac{387}{2048} \tilde{\Phi}_1(\threequarters)
\right]
\eta_{\nu\sigma} q_\mu
\right. \nonumber \\
&& \left. ~~~
+ 
\left[
\frac{5711}{25600} \ln(\fourthirds)
- \frac{103}{1280}
+ \frac{4837}{102400} \tilde{\Phi}_1(\ninesixteenths)
\right. \right. \nonumber \\
&& \left. \left. ~~~~~~~
- \frac{537}{4096} \tilde{\Phi}_1(\threequarters)
\right]
\eta_{\nu\sigma} s_\mu
\right] \Nc f_4^{acbd} \frac{g^4}{\mu^2}
\nonumber \\
&&
+ \left[ 
\left[
\frac{517}{6144}
- \frac{101217}{204800} \ln(\fourthirds)
- \frac{7211}{204800} \tilde{\Phi}_1(\ninesixteenths)
+ \frac{4543}{32768} \tilde{\Phi}_1(\threequarters)
\right]
p_\mu p_\nu p_\sigma
\right. \nonumber \\
&& \left. ~~~
+ 
\left[
\frac{1079}{7680}
+ \frac{3937}{51200} \ln(\fourthirds)
- \frac{1169}{51200} \tilde{\Phi}_1(\ninesixteenths)
+ \frac{321}{8192} \tilde{\Phi}_1(\threequarters)
\right]
p_\mu p_\nu q_\sigma
\right. \nonumber \\
&& \left. ~~~
+ 
\left[
\frac{22113}{204800} \tilde{\Phi}_1(\ninesixteenths)
- \frac{3469}{30720}
- \frac{103419}{204800} \ln(\fourthirds)
+ \frac{7973}{32768} \tilde{\Phi}_1(\threequarters)
\right]
p_\mu p_\nu s_\sigma
\right. \nonumber \\
&& \left. ~~~
+ 
\left[
\frac{6679}{23040}
+ \frac{16139}{30720} \ln(\fourthirds)
- \frac{3103}{40960} \tilde{\Phi}_1(\ninesixteenths)
+ \frac{469}{8192} \tilde{\Phi}_1(\threequarters)
\right]
p_\mu p_\sigma q_\nu
\right. \nonumber \\
&& \left. ~~~
+ 
\left[
\frac{13307}{30720}
- \frac{66747}{204800} \ln(\fourthirds)
- \frac{12423}{102400} \tilde{\Phi}_1(\ninesixteenths)
+ \frac{1605}{32768} \tilde{\Phi}_1(\threequarters)
\right]
p_\mu p_\sigma s_\nu
\right. \nonumber \\
&& \left. ~~~
+ 
\left[
\frac{979}{23040}
+ \frac{104741}{307200} \ln(\fourthirds)
+ \frac{17153}{819200} \tilde{\Phi}_1(\ninesixteenths)
- \frac{973}{16384} \tilde{\Phi}_1(\threequarters)
\right]
p_\mu q_\nu q_\sigma
\right. \nonumber \\
&& \left. ~~~
+ 
\left[
\frac{10571}{163840} \tilde{\Phi}_1(\ninesixteenths)
- \frac{67}{1152}
- \frac{8303}{61440} \ln(\fourthirds)
+ \frac{363}{16384} \tilde{\Phi}_1(\threequarters)
\right]
p_\mu q_\nu s_\sigma
\right. \nonumber \\
&& \left. ~~~
+ 
\left[
\frac{307}{960}
- \frac{17341}{102400} \ln(\fourthirds)
+ \frac{73291}{819200} \tilde{\Phi}_1(\ninesixteenths)
- \frac{745}{16384} \tilde{\Phi}_1(\threequarters)
\right]
p_\mu q_\sigma s_\nu
\right. \nonumber \\
&& \left. ~~~
+ 
\left[
\frac{1253}{30720}
+ \frac{44853}{204800} \ln(\fourthirds)
+ \frac{17101}{819200} \tilde{\Phi}_1(\ninesixteenths)
+ \frac{1421}{32768} \tilde{\Phi}_1(\threequarters)
\right]
p_\mu s_\nu s_\sigma
\right. \nonumber \\
&& \left. ~~~
+ 
\left[
\frac{1221}{25600} \ln(\fourthirds)
- \frac{21}{256}
- \frac{1503}{102400} \tilde{\Phi}_1(\ninesixteenths)
+ \frac{189}{4096} \tilde{\Phi}_1(\threequarters)
\right]
p_\nu p_\sigma q_\mu
\right. \nonumber \\
&& \left. ~~~
+ 
\left[
\frac{497}{10240}
+ \frac{179397}{204800} \ln(\fourthirds)
- \frac{20259}{204800} \tilde{\Phi}_1(\ninesixteenths)
+ \frac{1125}{32768} \tilde{\Phi}_1(\threequarters)
\right]
p_\nu p_\sigma s_\mu
\right. \nonumber \\
&& \left. ~~~
+ 
\left[
\frac{123}{640}
+ \frac{31119}{102400} \ln(\fourthirds)
+ \frac{35631}{819200} \tilde{\Phi}_1(\ninesixteenths)
- \frac{2349}{16384} \tilde{\Phi}_1(\threequarters)
\right]
p_\nu q_\mu q_\sigma
\right. \nonumber \\
&& \left. ~~~
+ 
\left[
\frac{22701}{819200} \tilde{\Phi}_1(\ninesixteenths)
- \frac{33}{128}
- \frac{21891}{102400} \ln(\fourthirds)
+ \frac{1737}{16384} \tilde{\Phi}_1(\threequarters)
\right]
p_\nu q_\mu s_\sigma
\right. \nonumber \\
&& \left. ~~~
+ 
\left[
\frac{257}{2560}
+ \frac{147903}{102400} \ln(\fourthirds)
- \frac{55443}{819200} \tilde{\Phi}_1(\ninesixteenths)
- \frac{1653}{16384} \tilde{\Phi}_1(\threequarters)
\right]
p_\nu q_\sigma s_\mu
\right. \nonumber \\
&& \left. ~~~
+ 
\left[
\frac{127}{2048}
- \frac{16563}{204800} \ln(\fourthirds)
+ \frac{123759}{819200} \tilde{\Phi}_1(\ninesixteenths)
+ \frac{405}{32768} \tilde{\Phi}_1(\threequarters)
\right]
p_\nu s_\mu s_\sigma
\right. \nonumber \\
&& \left. ~~~
+ 
\left[
\frac{25}{512}
- \frac{15921}{102400} \ln(\fourthirds)
+ \frac{33381}{819200} \tilde{\Phi}_1(\ninesixteenths)
- \frac{837}{16384} \tilde{\Phi}_1(\threequarters)
\right]
p_\sigma q_\mu q_\nu
\right. \nonumber \\
&& \left. ~~~
+ 
\left[
\frac{153}{512}
- \frac{47727}{102400} \ln(\fourthirds)
+ \frac{65847}{819200} \tilde{\Phi}_1(\ninesixteenths)
- \frac{459}{16384} \tilde{\Phi}_1(\threequarters)
\right]
p_\sigma q_\mu s_\nu
\right. \nonumber \\
&& \left. ~~~
+ 
\left[
\frac{1001}{3840}
+ \frac{172967}{102400} \ln(\fourthirds)
- \frac{24957}{819200} \tilde{\Phi}_1(\ninesixteenths)
- \frac{2661}{16384} \tilde{\Phi}_1(\threequarters)
\right]
p_\sigma q_\nu s_\mu
\right. \nonumber \\
&& \left. ~~~
+ 
\left[
\frac{4463}{10240}
- \frac{105339}{204800} \ln(\fourthirds)
- \frac{50583}{819200} \tilde{\Phi}_1(\ninesixteenths)
- \frac{3}{32768} \tilde{\Phi}_1(\threequarters)
\right]
p_\sigma s_\mu s_\nu
\right. \nonumber \\
&& \left. ~~~
+ 
\left[
\frac{367}{5120}
+ \frac{1239}{5120} \ln(\fourthirds)
+ \frac{15453}{163840} \tilde{\Phi}_1(\ninesixteenths)
- \frac{279}{2048} \tilde{\Phi}_1(\threequarters)
\right]
q_\mu q_\nu q_\sigma
\right. \nonumber \\
&& \left. ~~~
+ 
\left[
\frac{29919}{409600} \tilde{\Phi}_1(\ninesixteenths)
- \frac{289}{1024}
- \frac{11283}{102400} \ln(\fourthirds)
+ \frac{693}{16384} \tilde{\Phi}_1(\threequarters)
\right]
q_\mu q_\nu s_\sigma
\right. \nonumber \\
&& \left. ~~~
+ 
\left[
\frac{2313}{5120}
+ \frac{10269}{102400} \ln(\fourthirds)
+ \frac{14637}{102400} \tilde{\Phi}_1(\ninesixteenths)
- \frac{2115}{16384} \tilde{\Phi}_1(\threequarters)
\right]
q_\mu q_\sigma s_\nu
\right. \nonumber \\
&& \left. ~~~
+ 
\left[
\frac{44721}{51200} \ln(\fourthirds)
- \frac{99}{1024}
- \frac{15987}{819200} \tilde{\Phi}_1(\ninesixteenths)
+ \frac{567}{8192} \tilde{\Phi}_1(\threequarters)
\right]
q_\mu s_\nu s_\sigma
\right. \nonumber \\
&& \left. ~~~
+ 
\left[
\frac{857}{15360}
+ \frac{79961}{102400} \ln(\fourthirds)
- \frac{12903}{409600} \tilde{\Phi}_1(\ninesixteenths)
- \frac{687}{16384} \tilde{\Phi}_1(\threequarters)
\right]
q_\nu q_\sigma s_\mu
\right. \nonumber \\
&& \left. ~~~
+ 
\left[
\frac{331}{3072}
- \frac{3779}{12800} \ln(\fourthirds)
+ \frac{98727}{819200} \tilde{\Phi}_1(\ninesixteenths)
+ \frac{99}{4096} \tilde{\Phi}_1(\threequarters)
\right]
q_\nu s_\mu s_\sigma
\right. \nonumber \\
&& \left. ~~~
+ 
\left[
\frac{2599}{5120}
- \frac{15573}{25600} \ln(\fourthirds)
+ \frac{102777}{819200} \tilde{\Phi}_1(\ninesixteenths)
- \frac{15}{2048} \tilde{\Phi}_1(\threequarters)
\right]
q_\sigma s_\mu s_\nu
\right. \nonumber \\
&& \left. ~~~
+ 
\left[
\frac{2243}{10240}
- \frac{1773}{8192} \ln(\fourthirds)
+ \frac{6729}{81920} \tilde{\Phi}_1(\ninesixteenths)
\right. \right. \nonumber \\
&& \left. \left. ~~~~~~~
+ \frac{1995}{32768} \tilde{\Phi}_1(\threequarters)
\right]
s_\mu s_\nu s_\sigma
\right] \Nc f_4^{acbd} \frac{g^4}{\mu^4}
\nonumber \\
&& 
+ \left[ 
\left[
\frac{81}{640}
+ \frac{6909}{6400} \ln(\fourthirds)
+ \frac{13437}{102400} \tilde{\Phi}_1(\ninesixteenths)
- \frac{285}{1024} \tilde{\Phi}_1(\threequarters)
\right]
\eta_{\mu\nu} p_\sigma
\right. \nonumber \\
&& \left. ~~~
+ 
\left[
\frac{1437}{1600} \ln(\fourthirds)
- \frac{21}{80}
- \frac{2967}{12800} \tilde{\Phi}_1(\ninesixteenths)
+ \frac{57}{256} \tilde{\Phi}_1(\threequarters)
\right]
\eta_{\mu\nu} q_\sigma
\right. \nonumber \\
&& \left. ~~~
+ 
\left[
\frac{87}{640}
+ \frac{423}{6400} \ln(\fourthirds)
- \frac{39261}{102400} \tilde{\Phi}_1(\ninesixteenths)
+ \frac{321}{1024} \tilde{\Phi}_1(\threequarters)
\right]
\eta_{\mu\nu} s_\sigma
\right. \nonumber \\
&& \left. ~~~
+ 
\left[
\frac{249}{640}
+ \frac{1161}{6400} \ln(\fourthirds)
+ \frac{37173}{102400} \tilde{\Phi}_1(\ninesixteenths)
- \frac{513}{1024} \tilde{\Phi}_1(\threequarters)
\right]
\eta_{\mu\sigma} p_\nu
\right. \nonumber \\
&& \left. ~~~
+ 
\left[
\frac{21}{80}
- \frac{1437}{1600} \ln(\fourthirds)
+ \frac{2967}{12800} \tilde{\Phi}_1(\ninesixteenths)
- \frac{57}{256} \tilde{\Phi}_1(\threequarters)
\right]
\eta_{\mu\sigma} q_\nu
\right. \nonumber \\
&& \left. ~~~
+ 
\left[
\frac{51}{128}
- \frac{213}{256} \ln(\fourthirds)
- \frac{621}{4096} \tilde{\Phi}_1(\ninesixteenths)
+ \frac{93}{1024} \tilde{\Phi}_1(\threequarters)
\right]
\eta_{\mu\sigma} s_\nu
\right. \nonumber \\
&& \left. ~~~
+ 
\left[
\frac{1057}{6400} \ln(\fourthirds)
- \frac{7}{640}
+ \frac{79301}{102400} \tilde{\Phi}_1(\ninesixteenths)
- \frac{1161}{1024} \tilde{\Phi}_1(\threequarters)
\right]
\eta_{\nu\sigma} p_\mu
\right. \nonumber \\
&& \left. ~~~
+ 
\left[
\frac{3171}{6400} \ln(\fourthirds)
- \frac{21}{640}
+ \frac{237903}{102400} \tilde{\Phi}_1(\ninesixteenths)
- \frac{3483}{1024} \tilde{\Phi}_1(\threequarters)
\right]
\eta_{\nu\sigma} s_\mu
\right] d_A^{abcd} \frac{g^4}{\mu^2}
\nonumber \\
&& 
+ \left[ 
\left[
\frac{2119}{2560}
+ \frac{123771}{51200} \ln(\fourthirds)
+ \frac{6603}{3200} \tilde{\Phi}_1(\ninesixteenths)
- \frac{23493}{8192} \tilde{\Phi}_1(\threequarters)
\right]
p_\mu p_\nu p_\sigma
\right. \nonumber \\
&& \left. ~~~
+ 
\left[
\frac{1}{256}
+ \frac{93951}{51200} \ln(\fourthirds)
+ \frac{345189}{409600} \tilde{\Phi}_1(\ninesixteenths)
- \frac{8469}{8192} \tilde{\Phi}_1(\threequarters)
\right]
p_\mu p_\nu q_\sigma
\right. \nonumber \\
&& \left. ~~~
+ 
\left[
\frac{307}{2560}
+ \frac{1563}{25600} \ln(\fourthirds)
- \frac{256041}{409600} \tilde{\Phi}_1(\ninesixteenths)
+ \frac{717}{4096} \tilde{\Phi}_1(\threequarters)
\right]
p_\mu p_\nu s_\sigma
\right. \nonumber \\
&& \left. ~~~
+ 
\left[
\frac{989}{1920}
- \frac{553}{2048} \ln(\fourthirds)
+ \frac{87279}{81920} \tilde{\Phi}_1(\ninesixteenths)
- \frac{11181}{8192} \tilde{\Phi}_1(\threequarters)
\right]
p_\mu p_\sigma q_\nu
\right. \nonumber \\
&& \left. ~~~
+ 
\left[
\frac{461}{512}
- \frac{3351}{25600} \ln(\fourthirds)
+ \frac{289197}{409600} \tilde{\Phi}_1(\ninesixteenths)
- \frac{3537}{4096} \tilde{\Phi}_1(\threequarters)
\right]
p_\mu p_\sigma s_\nu
\right. \nonumber \\
&& \left. ~~~
+ 
\left[
\frac{211}{3840}
+ \frac{15263}{51200} \ln(\fourthirds)
+ \frac{536397}{409600} \tilde{\Phi}_1(\ninesixteenths)
- \frac{13845}{8192} \tilde{\Phi}_1(\threequarters)
\right]
p_\mu q_\nu q_\sigma
\right. \nonumber \\
&& \left. ~~~
+ 
\left[
\frac{709}{3840}
- \frac{15791}{25600} \ln(\fourthirds)
- \frac{14397}{102400} \tilde{\Phi}_1(\ninesixteenths)
- \frac{135}{4096} \tilde{\Phi}_1(\threequarters)
\right]
p_\mu q_\nu s_\sigma
\right. \nonumber \\
&& \left. ~~~
+ 
\left[
\frac{31}{160}
- \frac{333}{5120} \ln(\fourthirds)
+ \frac{3459}{40960} \tilde{\Phi}_1(\ninesixteenths)
- \frac{1725}{4096} \tilde{\Phi}_1(\threequarters)
\right]
p_\mu q_\sigma s_\nu
\right. \nonumber \\
&& \left. ~~~
+ 
\left[
\frac{643}{2560}
- \frac{1587}{6400} \ln(\fourthirds)
- \frac{58839}{409600} \tilde{\Phi}_1(\ninesixteenths)
- \frac{159}{2048} \tilde{\Phi}_1(\threequarters)
\right]
p_\mu s_\nu s_\sigma
\right. \nonumber \\
&& \left. ~~~
+ 
\left[
\frac{297}{640}
+ \frac{64863}{51200} \ln(\fourthirds)
+ \frac{245187}{409600} \tilde{\Phi}_1(\ninesixteenths)
- \frac{5805}{8192} \tilde{\Phi}_1(\threequarters)
\right]
p_\nu p_\sigma q_\mu
\right. \nonumber \\
&& \left. ~~~
+ 
\left[
\frac{1209}{2560}
+ \frac{11277}{5120} \ln(\fourthirds)
+ \frac{336609}{81920} \tilde{\Phi}_1(\ninesixteenths)
- \frac{22761}{4096} \tilde{\Phi}_1(\threequarters)
\right]
p_\nu p_\sigma s_\mu
\right. \nonumber \\
&& \left. ~~~
+ 
\left[
\frac{297}{640}
+ \frac{64863}{51200} \ln(\fourthirds)
+ \frac{245187}{409600} \tilde{\Phi}_1(\ninesixteenths)
- \frac{5805}{8192} \tilde{\Phi}_1(\threequarters)
\right]
p_\nu q_\mu q_\sigma
\right. \nonumber \\
&& \left. ~~~
+ 
\left[
\frac{3861}{4096} \tilde{\Phi}_1(\threequarters)
- \frac{81}{640}
- \frac{2259}{5120} \ln(\fourthirds)
- \frac{12213}{8192} \tilde{\Phi}_1(\ninesixteenths)
\right]
p_\nu q_\mu s_\sigma
\right. \nonumber \\
&& \left. ~~~
+ 
\left[
\frac{429}{1280}
+ \frac{39519}{25600} \ln(\fourthirds)
+ \frac{268803}{102400} \tilde{\Phi}_1(\ninesixteenths)
- \frac{12537}{4096} \tilde{\Phi}_1(\threequarters)
\right]
p_\nu q_\sigma s_\mu
\right. \nonumber \\
&& \left. ~~~
+ 
\left[
\frac{201}{2560}
+ \frac{2727}{6400} \ln(\fourthirds)
+ \frac{313659}{409600} \tilde{\Phi}_1(\ninesixteenths)
- \frac{2781}{2048} \tilde{\Phi}_1(\threequarters)
\right]
p_\nu s_\mu s_\sigma
\right. \nonumber \\
&& \left. ~~~
+ 
\left[
\frac{297}{640}
+ \frac{64863}{51200} \ln(\fourthirds)
+ \frac{245187}{409600} \tilde{\Phi}_1(\ninesixteenths)
- \frac{5805}{8192} \tilde{\Phi}_1(\threequarters)
\right]
p_\sigma q_\mu q_\nu
\right. \nonumber \\
&& \left. ~~~
+ 
\left[
\frac{117}{128}
+ \frac{18639}{25600} \ln(\fourthirds)
+ \frac{148221}{204800} \tilde{\Phi}_1(\ninesixteenths)
- \frac{1701}{4096} \tilde{\Phi}_1(\threequarters)
\right]
p_\sigma q_\mu s_\nu
\right. \nonumber \\
&& \left. ~~~
+ 
\left[
\frac{47}{160}
+ \frac{15807}{25600} \ln(\fourthirds)
+ \frac{389583}{204800} \tilde{\Phi}_1(\ninesixteenths)
- \frac{11133}{4096} \tilde{\Phi}_1(\threequarters)
\right]
p_\sigma q_\nu s_\mu
\right. \nonumber \\
&& \left. ~~~
+ 
\left[
\frac{303}{512}
+ \frac{4401}{3200} \ln(\fourthirds)
+ \frac{757449}{409600} \tilde{\Phi}_1(\ninesixteenths)
- \frac{5013}{2048} \tilde{\Phi}_1(\threequarters)
\right]
p_\sigma s_\mu s_\nu
\right. \nonumber \\
&& \left. ~~~
+ 
\left[
\frac{207}{640}
- \frac{2007}{2048} \ln(\fourthirds)
- \frac{111879}{81920} \tilde{\Phi}_1(\ninesixteenths)
+ \frac{10125}{8192} \tilde{\Phi}_1(\threequarters)
\right]
q_\mu q_\nu s_\sigma
\right. \nonumber \\
&& \left. ~~~
+ 
\left[
\frac{207}{640}
- \frac{2007}{2048} \ln(\fourthirds)
- \frac{111879}{81920} \tilde{\Phi}_1(\ninesixteenths)
+ \frac{10125}{8192} \tilde{\Phi}_1(\threequarters)
\right]
q_\mu q_\sigma s_\nu
\right. \nonumber \\
&& \left. ~~~
+ 
\left[
\frac{207}{640}
- \frac{2007}{2048} \ln(\fourthirds)
- \frac{111879}{81920} \tilde{\Phi}_1(\ninesixteenths)
+ \frac{10125}{8192} \tilde{\Phi}_1(\threequarters)
\right]
q_\mu s_\nu s_\sigma
\right. \nonumber \\
&& \left. ~~~
+ 
\left[
\frac{211}{1280}
+ \frac{45789}{51200} \ln(\fourthirds)
+ \frac{1609191}{409600} \tilde{\Phi}_1(\ninesixteenths)
- \frac{41535}{8192} \tilde{\Phi}_1(\threequarters)
\right]
q_\nu q_\sigma s_\mu
\right. \nonumber \\
&& \left. ~~~
+ 
\left[
\frac{59}{256}
- \frac{44571}{51200} \ln(\fourthirds)
+ \frac{386631}{409600} \tilde{\Phi}_1(\ninesixteenths)
- \frac{10935}{8192} \tilde{\Phi}_1(\threequarters)
\right]
q_\nu s_\mu s_\sigma
\right. \nonumber \\
&& \left. ~~~
+ 
\left[
\frac{33}{128}
+ \frac{8037}{10240} \ln(\fourthirds)
+ \frac{132633}{81920} \tilde{\Phi}_1(\ninesixteenths)
- \frac{20475}{8192} \tilde{\Phi}_1(\threequarters)
\right]
q_\sigma s_\mu s_\nu
\right. \nonumber \\
&& \left. ~~~
+ 
\left[
\frac{1101}{2560}
+ \frac{12087}{51200} \ln(\fourthirds)
+ \frac{191439}{204800} \tilde{\Phi}_1(\ninesixteenths)
\right. \right. \nonumber \\
&& \left. \left. ~~~~~~~
- \frac{12033}{8192} \tilde{\Phi}_1(\threequarters)
\right]
s_\mu s_\nu s_\sigma
\right] d_A^{abcd} \frac{g^4}{\mu^4}
\end{eqnarray}
